The Peculiar Motions of Elliptical Galaxies in Two Distant Regions - I. Cluster and Galaxy Selection

The EFAR project is a study of 736 candidate elliptical galaxies in 84 clusters lying in two regions towards Hercules-Corona Borealis and Perseus-Pisces-Cetus at distances cz = 6000-15000 km/s. In this paper (the first of a series) we present an introduction to the EFAR project and describe in detail the selection of the clusters and galaxies in our sample. Fundamental data for the galaxies and clusters are given, including accurate new positions for each galaxy and redshifts for each cluster. The galaxy selection functions are determined using diameters measured from Schmidt sky survey images for 2185 galaxies in the cluster fields. Future papers in this series will present the spectroscopic and photometric observations of this sample, investigate the properties of the fundamental plane for ellipticals, and determine the large-scale peculiar velocity fields in these two regions of the universe.

==> (inline-0) <==
\begin{deluxetable}{rrccrrrrl}
\tablewidth{13cm}
\small
\tablecaption{The Cluster Sample}
\tablehead{CID & $N$ & \multicolumn{2}{c}{R.A.~(J2000)~Dec.} & 
\colhead{$l$} & \colhead{$b$} & $cz_{EFAR}$ & $cz_{lit}$ & Name}
\startdata
  1 &  7 & 00~39.4 & $+06$~44 & 117.57 & -56.02 & 12082 & 12471 & A76 \nl
  2 &  5 & 00~41.8 & $-09$~18 & 115.23 & -72.04 & 16614 & 16680 & A85\tablenotemark{a} \nl
  3 & 12 & 00~56.4 & $-01$~15 & 125.80 & -64.07 & 13140 & 13307 & A119 \nl
  4 &  6 & 01~02.0 & $+26$~57 & 125.87 & -35.86 & 14052 &\nodata& J3 \nl
  5 &  5 & 00~58.8 & $+12$~58 & 125.72 & -49.85 & 12684 &\nodata& J4 \nl
  6 &  7 & 01~09.3 & $+02$~12 & 132.02 & -60.34 & 13042 & 13130 & A147\tablenotemark{b} \nl
  7 & 12 & 01~12.4 & $+15$~44 & 130.33 & -46.82 & 13150 & 13400 & A160 \nl
  8 &  9 & 01~13.0 & $-00$~15 & 134.36 & -61.61 & 13473 & 13427 & A168 \nl
  9 &  4 & 01~25.4 & $+01$~44 & 140.13 & -59.99 &  9603 &  9594 & A189 \nl
 10 &  9 & 01~20.9 & $-13$~51 & 151.84 & -75.04 & 15390 &\nodata& J30 \nl
 11 &  6 & 01~25.1 & $+08$~41 & 136.94 & -53.26 & 14701 & 14584 & A193 \nl
 12 & 12 & 01~37.2 & $-09$~11 & 156.21 & -69.05 & 12298 &\nodata& J32 \nl
 13 &  9 & 01~50.7 & $+33$~04 & 137.00 & -28.17 & 11035 & 10433 & A260 \nl
 14 & 10 & 01~52.7 & $+36$~09 & 136.59 & -25.09 &  5161 &  4827 & A262 \nl
 15 &  7 & 02~25.6 & $+36$~57 & 143.10 & -22.18 & 10726 &\nodata& J7 \nl
 16 & 13 & 02~30.2 & $+23$~09 & 150.69 & -34.33 &  9425 &\nodata& J8 \nl
 17 &  7 & 02~46.0 & $+36$~54 & 147.11 & -20.52 & 14550 & 14659 & A376 \nl
 18 &  7 & 02~49.7 & $+46$~58 & 143.01 & -11.22 &  8426 &\nodata& J9 \nl
 19 &  2 & 02~55.7 & $-14$~12 & 195.20 & -58.30 &  9235 &\nodata& J33 \nl
 20 &  9 & 02~56.5 & $+15$~54 & 161.84 & -37.33 &  9518 &  9743 & A397 \nl
 21 & 14 & 02~57.5 & $+05$~58 & 170.28 & -45.00 &  6804 &  7189 & A400 \nl
 22 &  3 & 03~08.3 & $-04$~08 & 183.86 & -50.08 &  8660 &\nodata& J28 \nl
 23 & 12 & 03~08.2 & $-23$~41 & 214.31 & -59.00 & 20329 & 19936 & A419 \nl
 24 &  6 & 04~33.6 & $-13$~15 & 209.59 & -36.49 &  9691 &  9844 & A496 \nl
 25 & 10 & 04~45.1 & $-15$~52 & 213.90 & -34.95 & 10809 &\nodata& J34 \nl
 26 &  3 & 04~52.7 & $+01$~14 & 197.18 & -25.49 &  8933 &\nodata& J10 \nl
 27 &  6 & 04~58.8 & $-00$~29 & 198.62 & -24.50 &  4490 &\nodata& P597-1 \nl
 28 &  5 & 04~54.8 & $-18$~06 & 217.47 & -33.61 &  9530 &\nodata& J35 \nl
 29 &  7 & 04~51.3 & $-17$~30 & 216.40 & -34.19 &  9460 &\nodata& J34/35 \nl
 30 &  4 & 04~59.7 & $-18$~34 & 218.49 & -32.70 & 12701 &\nodata& P777-1 \nl
 31 &  8 & 05~02.9 & $-20$~21 & 220.77 & -32.62 &  8254 &\nodata& P777-2 \nl
 32 & 10 & 05~05.2 & $-19$~13 & 219.72 & -31.71 & 16392 &\nodata& P777-3 \nl
 33 &  8 & 05~04.0 & $-23$~59 & 224.95 & -33.54 & 12422 &\nodata& A533-1 \nl
 34 &  9 & 05~01.6 & $-22$~36 & 223.18 & -33.65 & 14543 & 14150 & A533 \nl
 35 & 19 & 05~48.6 & $-25$~28 & 230.28 & -24.43 & 12357 & 12291 & A548-1 \nl
 36 & 17 & 05~42.3 & $-26$~05 & 230.40 & -25.97 & 11629 & 12291 & A548-2 \nl
 37 &  8 & 13~05.6 & $+53$~33 & 118.21 &  63.43 &  8868 &\nodata& J11 \nl
 38 &  8 & 13~43.4 & $+30$~04 &  50.52 &  78.23 & 12685 &\nodata& J12 \nl
 39 & 18 & 13~55.2 & $+25$~03 &  28.27 &  75.54 &  8855 &\nodata& J13 \nl
 40 &  7 & 14~08.1 & $-09$~04 & 332.77 &  49.31 & 11437 &\nodata& J36 \nl
 41 &  9 & 14~47.0 & $+13$~40 &  12.21 &  59.85 &  9114 &\nodata& J14 \nl
 42 & 10 & 14~47.1 & $+11$~35 &   8.80 &  58.73 &  8806 &\nodata& J14-1 \nl
 43 & 10 & 14~54.3 & $+16$~21 &  18.59 &  59.60 & 13740 & 13238 & A1983\tablenotemark{c} \nl
 44 & 11 & 14~54.5 & $+18$~38 &  22.74 &  60.52 & 16845 & 17567 & A1991\tablenotemark{d} \nl
 45 & 12 & 15~19.0 & $+04$~31 &   6.81 &  48.20 & 10973 &\nodata& J16 \nl
 46 & 11 & 15~11.6 & $+04$~29 &   5.08 &  49.63 & 11129 &\nodata& J16W \nl
 47 &  3 & 15~21.9 & $+08$~25 &  12.36 &  49.83 & 12850 &\nodata& A2063-S \nl
 48 & 10 & 15~12.8 & $+07$~25 &   9.08 &  51.15 & 13544 & 13526 & A2040 \nl
 49 &  7 & 15~16.7 & $+07$~01 &   9.42 &  50.11 & 10002 & 10432 & A2052 \nl
 50 & 10 & 15~23.0 & $+08$~36 &  12.80 &  49.70 & 10381 & 10609 & A2063 \nl
 51 &  7 & 15~39.6 & $+21$~46 &  34.41 &  51.51 & 12573 & 12369 & A2107 \nl
 52 & 10 & 15~55.0 & $+41$~34 &  66.25 &  49.99 &  9988 &\nodata& J17 \nl
 53 & 15 & 16~02.2 & $+15$~58 &  28.91 &  44.53 & 10746 & 10537 & A2147 \nl
 54 &  4 & 15~57.1 & $+22$~24 &  37.09 &  47.81 &  4430 &\nodata& P386-1 \nl
 55 &  6 & 16~11.3 & $+23$~57 &  40.53 &  45.09 &  9624 &\nodata& P386-2 \nl
 56 &  9 & 16~03.3 & $+25$~27 &  41.97 &  47.23 & 26322 & 26606 & A2148\tablenotemark{e} \nl
 57 &  8 & 16~04.9 & $+23$~55 &  39.95 &  46.50 &  9598 &\nodata& J18\tablenotemark{f}\nl
 58 & 16 & 16~04.5 & $+17$~43 &  31.47 &  44.64 & 11122 & 11059 & A2151 \nl
 59 & 17 & 16~06.4 & $+15$~41 &  29.06 &  43.50 & 13016 & 13047 & A2152\tablenotemark{g} \nl
 60 &  8 & 15~58.3 & $+18$~04 &  31.19 &  46.17 & 13890 &\nodata& P445-1 \nl
 61 &  4 & 15~57.8 & $+16$~18 &  28.77 &  45.63 & 10757 &\nodata& P445-2 \nl
 62 &  6 & 16~13.2 & $+30$~54 &  50.36 &  46.10 & 14866 &\nodata& A2162-N \nl
 63 & 11 & 16~12.5 & $+29$~29 &  48.36 &  46.03 &  9668 &  9593 & A2162-S\tablenotemark{h} \nl
 64 &  5 & 16~18.0 & $+35$~06 &  56.54 &  45.58 &  8960 &\nodata& J20 \nl
 65 & 17 & 16~29.7 & $+40$~48 &  64.68 &  43.50 &  9337 &  9134 & A2197 \nl
 66 & 19 & 16~28.6 & $+39$~33 &  62.92 &  43.70 &  8892 &  9063 & A2199 \nl
 67 & 11 & 16~37.5 & $+50$~20 &  77.51 &  41.64 & 13798 &\nodata& J21 \nl
 68 &  8 & 16~52.8 & $+81$~37 & 114.45 &  31.01 & 11559 & 11751 & A2247 \nl
 69 &  9 & 17~01.9 & $+28$~25 &  49.95 &  35.22 & 10507 &\nodata& P332-1 \nl
 70 &  8 & 16~57.9 & $+27$~51 &  49.02 &  35.93 & 10394 &\nodata& J22\tablenotemark{i} \nl
 71 &  5 & 17~15.3 & $+57$~24 &  85.81 &  35.40 &  8421 &\nodata& J23 \nl
 72 &  6 & 17~33.0 & $+43$~45 &  69.51 &  32.08 & 10383 &\nodata& J24 \nl
 73 &  3 & 17~55.8 & $+62$~36 &  91.82 &  30.22 &  8245 &\nodata& J25 \nl
 74 &  5 & 18~02.6 & $+42$~47 &  69.59 &  26.60 & 15083 &\nodata& J26 \nl
 75 &  5 & 18~36.3 & $+51$~27 &  80.41 &  23.15 &  9754 &\nodata& J27 \nl
 76 &  4 & 21~41.0 & $-16$~41 &  36.09 & -44.90 & 15540 &\nodata& J38 \nl
 77 & 12 & 22~50.0 & $+11$~41 &  81.75 & -41.26 &  7610 &\nodata& P522-1\tablenotemark{j} \nl
 78 &  7 & 23~18.7 & $+18$~41 &  94.28 & -38.95 & 11338 & 11841 & A2572 \nl
 79 & 10 & 23~23.9 & $+16$~46 &  94.64 & -41.23 & 12657 & 12621 & A2589 \nl
 80 & 18 & 23~24.3 & $+14$~38 &  93.44 & -43.19 & 12420 & 12981 & A2593-N \nl
 81 &  7 & 23~24.4 & $+13$~58 &  93.05 & -43.79 & 12708 & 12981 & A2593-S \nl
 82 & 13 & 23~38.5 & $+27$~01 & 103.50 & -33.08 &  9463 &  9354 & A2634 \nl
 83 &  9 & 23~44.9 & $+09$~12 &  96.73 & -50.25 & 12252 & 12099 & A2657 \nl
 84 &  5 & 23~50.9 & $+27$~09 & 106.71 & -33.80 &  8389 &  7945 & A2666 \nl
 90 & 32 & 12~59.6 & $+27$~58 &  58.00 &  88.00 &  6769 &  6853 & COMA\tablenotemark{k} \nl
\enddata
\tablenotetext{a}{CID=2: A85 is also J29, the name used by Colless \etal\ (1993); 
                         $cz_{lit}$ is from Fetisova (1982).}
\tablenotetext{b}{CID=6: A147 was incorrectly called A150 in Colless \etal\ (1993).}
\tablenotetext{c}{CID=43: A1983 was incorrectly called A1983-1 in Colless \etal\ (1993).}
\tablenotetext{d}{CID=44: A1991 was incorrectly called A1983 in Colless \etal\ (1993).}
\tablenotetext{e}{CID=56: A2148 $cz_{lit}$ is from Postman \& Lauer (1995).}
\tablenotetext{f}{CID=57: J18 is also AWM~4}
\tablenotetext{g}{CID=59: A2152 is also J19, as used by Colless \etal\ (1993); 
                          $cz_{lit}$ is for the BCG (UGC~10187) from RC3.}
\tablenotetext{h}{CID=63: A2162-S is A2162}
\tablenotetext{i}{CID=70: J22 is also AWM~5}
\tablenotetext{j}{CID=77: P522-1 was incorrectly called A2506 in 
Colless \etal\ (1993).}
\tablenotetext{k}{CID=90: COMA is A1656; $cz_{lit}$ is from 
Colless \& Dunn (1996).}
\tablecomments{The sky survey fields originally examined for the cluster
selection are (P=POSS, S=SERC):
P010, P102, P103, P133, P141, P155, P179, P225, P226, P228, P229,
P245, P246, P247, P247, P273, P276, P294, P297, P324, P330, P332,
P351, P354, P381, P385, P386, P403, P408, P412, P442, P445, P463,
P467, P468, P502, P503, P522, P523, P526, P528, P532, P563, P584,
P587, P588, P595, P597, P649, P653, P655, P680, P706, P708, P709,
P712, P777, P819, S480, S486, S488.}
\end{deluxetable}

\begin{deluxetable}{rrrrr}
\tablewidth{8.5cm}
\tablecaption{Cluster Sample by Type and Redshift}
\tablehead{$cz$ range & $N_A$ & $N_J$ & $N_P$ & $N_S$ }
\startdata
 & \multicolumn{4}{c}{\dotfill\ HCB \dotfill} \\
     $<$6000 &  0 &  0 &  1 &  1 \\
 6000--15000 & 14 & 17 &  4 & 35 \\
15000--20000 &  1 &  1 &  0 &  2 \\
    $>$20000 &  1 &  0 &  0 &  1 \\
       Total & 16 & 18 &  5 & 39 \\
 & \multicolumn{4}{c}{\dotfill\ PPC \dotfill} \\
     $<$6000 &  1 &  0 &  1 &  2 \\
 6000--15000 & 23 & 12 &  3 & 38 \\
15000--20000 &  1 &  2 &  1 &  4 \\
    $>$20000 &  1 &  0 &  0 &  1 \\
       Total & 26 & 14 &  5 & 45 \\
\enddata
\end{deluxetable}

%\documentstyle[11pt,aaspp4]{article}	% De-comment to print separately.
%\begin{document}    			% De-comment to print separately.

\begin{deluxetable}{rlrcccrrcl}
%\scriptsize
\tablewidth{16cm}
\tablecaption{The Master List of EFAR Sample Galaxies}
\tablehead{GIN & \multicolumn{2}{c}{Name} &
\multicolumn{2}{c}{R.A.~~(J2000)~~Dec.} & \colhead{$A_R$} &
\colhead{$l$} & \colhead{$b$} & \colhead{$\log D_W$} & Comments }
\startdata
  1 & A76      & A & 00~39~26.27 & $+$06~44~03.3 & 0.037 & 117.60 & $-$56.01 & 1.57 & I1565 \nl
  2 & A76      & B & 00~40~28.02 & $+$06~43~10.9 & 0.041 & 118.05 & $-$56.05 & 1.36 & I1569 \nl
  3 & A76      & C & 00~39~55.95 & $+$06~50~55.0 & 0.037 & 117.83 & $-$55.91 & 1.45 & I1568 \nl
  4 & A76      & D & 00~40~30.59 & $+$06~55~02.9 & 0.058 & 118.10 & $-$55.85 & 1.49 & \nl
  5 & A76      & E & 00~38~54.76 & $+$07~03~45.3 & 0.053 & 117.42 & $-$55.67 & 1.36 & N0190 \nl
  6 & A76      & F & 00~39~04.56 & $+$07~29~33.5 & 0.082 & 117.55 & $-$55.25 & 1.41 & \nl
  7 & A76      & 1 & 00~40~44.71 & $+$06~33~32.2 & 0.041 & 118.15 & $-$56.21 & 1.23 & \nl
  8 & A85      & A & 00~41~50.40 & $-$09~18~12.5 & 0.089 & 115.24 & $-$72.03 & 1.54 & HOLM015A,H \nl
  9 & A85      & B & 00~41~50.07 & $-$09~25~47.4 & 0.082 & 115.18 & $-$72.16 & 1.10 & \nl
 10 & A85      & C & 00~42~54.67 & $-$09~13~50.1 & 0.089 & 116.11 & $-$71.99 & 1.24 & \nl
 11 & A85      & 1 & 00~43~10.15 & $-$09~51~42.7 & 0.068 & 116.10 & $-$72.62 & 1.24 & \nl
 12 & A85      & 2 & 00~41~22.23 & $-$09~52~41.9 & 0.070 & 114.62 & $-$72.59 & 1.20 & \nl
 13 & A119     & A & 00~56~25.63 & $-$01~15~45.5 & 0.046 & 125.79 & $-$64.11 & 1.39 & \nl
 14 & A119     & B & 00~56~16.09 & $-$01~15~18.9 & 0.046 & 125.70 & $-$64.10 & 1.65 & \nl
 15 & A119     & C & 00~57~34.95 & $-$01~23~27.9 & 0.032 & 126.46 & $-$64.22 & 1.45 & 3C 029 \nl
 16 & A119     & D & 00~56~56.98 & $-$01~12~43.2 & 0.032 & 126.08 & $-$64.05 & 1.31 & \nl
 17 & A119     & E & 00~56~02.67 & $-$01~20~03.4 & 0.046 & 125.58 & $-$64.18 & 1.26 & \nl
 18 & A119     & F & 00~55~40.64 & $-$01~18~43.3 & 0.046 & 125.36 & $-$64.16 & 1.35 & \nl
 19 & A119     & G & 00~55~18.82 & $-$01~16~37.3 & 0.037 & 125.15 & $-$64.13 & 1.15 & \nl
 20 & A119     & H & 00~57~45.27 & $-$00~25~11.3 & 0.041 & 126.44 & $-$63.25 & 1.54 & \nl
 21 & A119     & I & 00~57~27.84 & $-$00~28~18.9 & 0.041 & 126.29 & $-$63.30 & 1.31 & \nl
 22 & A119     & J & 00~57~17.12 & $-$00~40~11.2 & 0.041 & 126.21 & $-$63.50 & 1.31 & \nl
 23 & A119     & 1 & 00~56~12.82 & $-$00~35~49.1 & 0.037 & 125.60 & $-$63.44 & 1.09 & \nl
 24 & A119     & 2 & 00~55~21.46 & $-$01~21~09.6 & 0.037 & 125.18 & $-$64.21 & 1.26 & \nl
 25 & J3       & A & 01~02~05.44 & $+$26~57~06.4 & 0.159 & 125.86 & $-$35.86 & 1.50 & \nl
 26 & J3       & B & 00~58~47.45 & $+$26~58~39.3 & 0.125 & 124.95 & $-$35.87 & 1.28 & \nl
 27 & J3       & C & 00~59~24.44 & $+$27~03~32.8 & 0.149 & 125.12 & $-$35.78 & 1.24 & I0064 \nl
 28 & J3       & D & 00~58~22.68 & $+$26~51~58.7 & 0.125 & 124.84 & $-$35.98 & 1.54 & N0326 \nl
 29 & J3       & 1 & 01~00~56.43 & $+$27~09~53.1 & 0.154 & 125.53 & $-$35.66 & 1.15 & \nl
 30 & J3       & 2 & 01~00~18.06 & $+$26~56~57.3 & 0.149 & 125.37 & $-$35.88 & 1.04 & \nl
 31 & J4       & A & 00~58~51.18 & $+$12~58~21.2 & 0.085 & 125.73 & $-$49.86 & 1.64 & \nl
 32 & J4       & B & 00~59~36.06 & $+$12~59~09.7 & 0.073 & 126.02 & $-$49.84 & 1.38 & \nl
 33 & J4       & C & 00~58~41.32 & $+$12~41~35.0 & 0.099 & 125.69 & $-$50.14 & 1.36 & \nl
 34 & J4       & 1 & 00~59~39.27 & $+$12~57~34.1 & 0.073 & 126.04 & $-$49.86 & 1.12 & \nl
 35 & J4       & 2 & 00~58~48.27 & $+$13~05~57.5 & 0.085 & 125.71 & $-$49.73 & 1.31 & \nl
 36 & A147     & A & 01~09~18.13 & $+$02~12~15.1 & 0.010 & 131.98 & $-$60.35 & 1.32 & \nl
 37 & A147     & B & 01~08~38.00 & $+$02~16~06.5 & 0.008 & 131.63 & $-$60.31 & 1.48 & \nl
 38 & A147     & C & 01~08~12.09 & $+$02~11~37.5 & 0.008 & 131.43 & $-$60.40 & 1.40 & \nl
 39 & A147     & D & 01~08~14.59 & $+$02~10~36.1 & 0.008 & 131.46 & $-$60.42 & 1.14 & \nl
 40 & A147     & E & 01~08~43.32 & $+$02~11~31.0 & 0.008 & 131.70 & $-$60.39 & 1.10 & \nl
 41 & A147     & F & 01~08~34.98 & $+$02~09~44.2 & 0.008 & 131.63 & $-$60.42 & 1.10 & \nl
 42 & A147     & 1 & 01~07~41.75 & $+$02~07~09.2 & 0.010 & 131.20 & $-$60.49 & 1.26 & \nl
 43 & A160     & A & 01~12~27.34 & $+$15~44~59.9 & 0.053 & 130.33 & $-$46.82 & 1.38 & \nl
 44 & A160     & B & 01~12~23.50 & $+$15~43~33.8 & 0.053 & 130.31 & $-$46.85 & 1.10 & I1645 \nl
 45 & A160     & C & 01~10~28.96 & $+$16~11~25.7 & 0.077 & 129.57 & $-$46.44 & 1.30 & \nl
 46 & A160     & D & 01~12~18.66 & $+$16~19~33.5 & 0.080 & 130.18 & $-$46.25 & 1.23 & \nl
 47 & A160     & E & 01~13~15.75 & $+$15~30~58.1 & 0.058 & 130.66 & $-$47.03 & 1.53 & \nl
 48 & A160     & F & 01~13~02.89 & $+$15~31~37.9 & 0.058 & 130.58 & $-$47.02 & 1.35 & \nl
 49 & A160     & G & 01~12~59.67 & $+$15~29~27.1 & 0.058 & 130.57 & $-$47.06 & 1.51 & \nl
 50 & A160     & H & 01~13~47.70 & $+$15~30~28.9 & 0.056 & 130.84 & $-$47.02 & 1.19 & \nl
 51 & A160     & I & 01~11~24.88 & $+$15~34~21.9 & 0.051 & 130.00 & $-$47.02 & 1.23 & \nl
 52 & A160     & J & 01~14~14.44 & $+$15~53~54.1 & 0.061 & 130.93 & $-$46.62 & 1.57 & \nl
 53 & A160     & 1 & 01~11~50.18 & $+$15~21~00.8 & 0.051 & 130.18 & $-$47.23 & 1.05 & same as 55 \nl
 54 & A160     & 2 & 01~10~37.92 & $+$16~14~42.8 & 0.063 & 129.62 & $-$46.38 & 1.10 & \nl
 55 & A160     & 3 & 01 11 50.18 & $+$15~21~00.8 & 0.051 & 130.18 & $-$47.23 & 1.05 & same as 53 \nl
 56 & A168     & A & 01~13~00.07 & $-$00~15~11.3 & 0.015 & 134.72 & $-$62.63 & 1.64 & N0430 \nl
 57 & A168     & B & 01~12~48.76 & $-$00~17~26.8 & 0.015 & 134.64 & $-$62.68 & 1.52 & N0426 \nl
 58 & A168     & C & 01~14~21.60 & $+$00~10~46.5 & 0.025 & 135.27 & $-$62.14 & 1.32 & \nl
 59 & A168     & D & 01~14~57.64 & $+$00~25~49.2 & 0.022 & 135.48 & $-$61.87 & 1.42 & \nl
 60 & A168     & E & 01~14~54.38 & $+$00~18~10.2 & 0.027 & 135.51 & $-$61.99 & 1.15 & \nl
 61 & A168     & F & 01~15~15.83 & $+$00~12~46.9 & 0.034 & 135.73 & $-$62.07 & 1.24 & \nl
 62 & A168     & G & 01~16~12.86 & $-$00~06~30.5 & 0.029 & 136.37 & $-$62.33 & 1.15 & \nl
 63 & A168     & 1 & 01~15~16.88 & $+$00~11~06.7 & 0.034 & 135.75 & $-$62.09 & 1.20 & \nl
 64 & A168     & 2 & 01~14~46.35 & $-$00~00~06.3 & 0.022 & 135.56 & $-$62.30 & 1.32 & \nl
 65 & A189     & A & 01~25~31.36 & $+$01~45~32.8 & 0.034 & 140.15 & $-$59.97 & 1.96 & N0533 \nl
 66 & A189     & B & 01~24~47.80 & $+$01~36~25.8 & 0.013 & 139.87 & $-$60.16 & 1.49 & I1694 \nl
 67 & A189     & C & 01~25~13.09 & $+$02~03~58.4 & 0.041 & 139.84 & $-$59.69 & 1.49 & I0109 \nl
 68 & A189     & D & 01~24~36.50 & $+$02~02~37.6 & 0.046 & 139.56 & $-$59.75 & 1.53 & I0103 \nl
 69 & J30      & A & 01~20~58.56 & $-$13~51~00.8 & 0.008 & 151.84 & $-$75.04 & 1.41 & \nl
 70 & J30      & B & 01~20~55.53 & $-$13~50~06.2 & 0.008 & 151.77 & $-$75.03 & 1.22 & \nl
 71 & J30      & C & 01~20~36.23 & $-$13~51~50.0 & 0.008 & 151.55 & $-$75.09 & 1.04 & \nl
 72 & J30      & D & 01~20~34.24 & $-$13~51~50.6 & 0.008 & 151.52 & $-$75.09 & 1.22 & \nl
 73 & J30      & E & 01~20~20.61 & $-$13~53~23.1 & 0.020 & 151.37 & $-$75.14 & 1.27 & \nl
 74 & J30      & F & 01~20~20.53 & $-$13~58~26.4 & 0.020 & 151.51 & $-$75.22 & 0.97 & \nl
 75 & J30      & G & 01~19~16.79 & $-$13~54~08.6 & 0.010 & 150.48 & $-$75.26 & 1.17 & \nl
 76 & J30      & 1 & 01~20~04.97 & $-$13~47~47.2 & 0.008 & 150.99 & $-$75.09 & 1.11 & \nl
 77 & J30      & 2 & 01~19~32.19 & $-$13~43~34.6 & 0.037 & 150.41 & $-$75.08 & 1.27 & \nl
 78 & A193     & A & 01~25~07.66 & $+$08~41~56.9 & 0.080 & 136.94 & $-$53.25 & 1.50 & I1695 \nl
 79 & A193     & B & 01~25~11.99 & $+$08~39~20.1 & 0.080 & 136.98 & $-$53.29 & 1.06 & \nl
 80 & A193     & C & 01~24~40.94 & $+$08~36~31.5 & 0.065 & 136.79 & $-$53.37 & 1.16 & \nl
 81 & A193     & D & 01~24~38.64 & $+$08~30~35.0 & 0.080 & 136.81 & $-$53.46 & 1.31 & \nl
 82 & A193     & E & 01~24~34.81 & $+$08~34~34.2 & 0.065 & 136.76 & $-$53.40 & 1.11 & \nl
 83 & A193     & 1 & 01~24~43.69 & $+$08~46~33.4 & 0.065 & 136.75 & $-$53.20 & 1.11 & \nl
 84 & J32      & A & 01~37~15.38 & $-$09~11~51.7 & 0.053 & 156.19 & $-$69.06 & 1.59 & \nl
 85 & J32      & B & 01~37~23.42 & $-$09~10~07.9 & 0.065 & 156.23 & $-$69.01 & 1.33 & \nl
 86 & J32      & C & 01~37~06.95 & $-$09~08~58.0 & 0.053 & 156.04 & $-$69.03 & 1.18 & \nl
 87 & J32      & D & 01~37~23.14 & $-$09~16~14.5 & 0.053 & 156.37 & $-$69.10 & 1.33 & \nl
 88 & J32      & E & 01~37~59.90 & $-$09~00~26.6 & 0.065 & 156.37 & $-$68.80 & 1.38 & \nl
 89 & J32      & F & 01~37~50.26 & $-$08~58~50.4 & 0.065 & 156.24 & $-$68.80 & 1.38 & \nl
 90 & J32      & G & 01~37~25.39 & $-$08~55~53.7 & 0.056 & 155.93 & $-$68.80 & 1.26 & \nl
 91 & J32      & H & 01~39~24.84 & $-$09~24~04.0 & 0.049 & 157.76 & $-$68.96 & 1.43 & N0640 \nl
 92 & J32      & 1 & 01~38~22.32 & $-$08~58~32.7 & 0.049 & 156.55 & $-$68.73 & 1.08 & \nl
 93 & J32      & 2 & 01~37~23.39 & $-$09~05~59.2 & 0.065 & 156.14 & $-$68.95 & 1.22 & \nl
 94 & J32      & 3 & 01~37~15.68 & $-$09~01~33.1 & 0.056 & 155.96 & $-$68.91 & 1.26 & \nl
 95 & J32      & 4 & 01~36~27.66 & $-$09~28~44.1 & 0.056 & 156.10 & $-$69.40 & 1.13 & \nl
 96 & A260     & A & 01~50~43.02 & $+$33~04~54.4 & 0.097 & 137.00 & $-$28.17 & 1.52 & I1733 \nl
 97 & A260     & B & 01~50~51.78 & $+$33~05~31.9 & 0.097 & 137.03 & $-$28.15 & 1.34 & \nl
 98 & A260     & C & 01~51~23.66 & $+$33~01~51.3 & 0.092 & 137.17 & $-$28.18 & 1.40 & \nl
 99 & A260     & D & 01~51~21.37 & $+$33~11~10.5 & 0.092 & 137.12 & $-$28.03 & 1.15 & \nl
100 & A260     & E & 01~49~13.02 & $+$33~05~44.0 & 0.082 & 136.65 & $-$28.23 & 1.27 & \nl
101 & A260     & F & 01~50~15.59 & $+$33~29~43.4 & 0.082 & 136.78 & $-$27.79 & 1.40 & \nl
102 & A260     & G & 01~51~45.53 & $+$33~32~14.1 & 0.068 & 137.11 & $-$27.67 & 1.34 & \nl
103 & A260     & H & 01~52~24.98 & $+$33~30~26.4 & 0.068 & 137.26 & $-$27.66 & 1.19 & \nl
104 & A260     & 1 & 01~50~32.13 & $+$33~02~49.7 & 0.097 & 136.97 & $-$28.21 & 1.23 & \nl
105 & A262     & A & 01~52~46.45 & $+$36~09~06.8 & 0.145 & 136.57 & $-$25.09 & 1.87 & N0708 \nl
106 & A262     & B & 01~50~51.29 & $+$36~16~31.7 & 0.125 & 136.12 & $-$25.07 & 1.68 & \nl
107 & A262     & C & 01~50~33.28 & $+$36~22~14.1 & 0.125 & 136.03 & $-$24.99 & 1.74 & N0687 \nl
108 & A262     & D & 01~49~43.79 & $+$35~47~06.8 & 0.111 & 136.01 & $-$25.60 & 1.68 & N0679 \nl
109 & A262     & E & 01~55~10.27 & $+$35~16~53.6 & 0.123 & 137.34 & $-$25.80 & 1.79 & I0171 \nl
110 & A262     & F & 01~53~08.53 & $+$36~49~10.8 & 0.121 & 136.46 & $-$24.43 & 1.68 & N0712 \nl
111 & A262     & G & 01~57~50.41 & $+$36~20~34.3 & 0.123 & 137.60 & $-$24.63 & 1.61 & N0759 \nl
112 & A262     & H & 01~58~54.87 & $+$36~40~28.9 & 0.121 & 137.72 & $-$24.25 & 1.57 & I0178 \nl
113 & A262     & I & 01~52~39.68 & $+$36~10~16.5 & 0.145 & 136.54 & $-$25.08 & 1.68 & N0703 \nl
114 & A262     & 1 & 01~54~53.95 & $+$36~55~03.8 & 0.113 & 136.80 & $-$24.24 & 1.53 & A0151+36 \nl
115 & J7       & A & 02~25~38.27 & $+$36~57~51.3 & 0.142 & 143.10 & $-$22.19 & 1.57 & \nl
116 & J7       & B & 02~25~27.43 & $+$37~10~26.7 & 0.116 & 142.98 & $-$22.01 & 1.48 & A0222+36 \nl
117 & J7       & C & 02~23~56.01 & $+$37~03~45.3 & 0.118 & 142.72 & $-$22.23 & 1.37 & \nl
118 & J7       & D & 02~26~27.62 & $+$37~02~24.3 & 0.142 & 143.23 & $-$22.06 & 1.21 & \nl
119 & J7       & E & 02~26~14.63 & $+$37~17~30.3 & 0.116 & 143.08 & $-$21.84 & 1.27 & \nl
120 & J7       & F & 02~26~12.24 & $+$37~13~17.7 & 0.142 & 143.11 & $-$21.91 & 1.21 & \nl
121 & J7       & G & 02~26~09.82 & $+$36~47~04.7 & 0.109 & 143.28 & $-$22.32 & 1.18 & \nl
122 & J8       & A & 02~30~16.42 & $+$23~09~12.3 & 0.185 & 150.67 & $-$34.34 & 1.28 & \nl
123 & J8       & B & 02~30~10.54 & $+$23~08~33.5 & 0.185 & 150.65 & $-$34.36 &\nodata& STAR \nl
124 & J8       & C & 02~29~54.43 & $+$23~05~48.5 & 0.185 & 150.61 & $-$34.43 & 1.37 & \nl
125 & J8       & D & 02~29~49.91 & $+$23~06~29.6 & 0.169 & 150.59 & $-$34.43 & 1.47 & \nl
126 & J8       & E & 02~29~14.08 & $+$23~04~56.5 & 0.169 & 150.45 & $-$34.51 & 1.50 & I1803 \nl
127 & J8       & F & 02~29~34.98 & $+$22~56~34.3 & 0.185 & 150.62 & $-$34.60 & 1.28 & I1806 \nl
128 & J8       & G & 02~30~31.04 & $+$22~56~56.7 & 0.185 & 150.84 & $-$34.50 & 1.28 & I1807 \nl
129 & J8       & H & 02~28~39.84 & $+$23~00~43.3 & 0.169 & 150.35 & $-$34.63 & 1.11 & \nl
130 & J8       & I & 02~29~13.98 & $+$22~57~57.7 & 0.169 & 150.51 & $-$34.61 & 1.23 & \nl
131 & J8       & J & 02~28~20.94 & $+$23~01~42.0 & 0.197 & 150.26 & $-$34.65 &\nodata& STAR \nl
132 & J8       & K & 02~27~33.18 & $+$23~03~35.2 & 0.197 & 150.04 & $-$34.70 & 1.17 & \nl
133 & J8       & L & 02~27~44.34 & $+$23~01~42.4 & 0.197 & 150.11 & $-$34.71 &\nodata& STAR \nl
134 & J8       & 1 & 02~29~14.30 & $+$22~50~22.0 & 0.169 & 150.59 & $-$34.73 & 0.87 & \nl
135 & A376     & A & 02~46~04.03 & $+$36~54~17.8 & 0.123 & 147.10 & $-$20.53 & 1.35 & \nl
136 & A376     & B & 02~45~48.39 & $+$36~51~12.3 & 0.123 & 147.08 & $-$20.60 & 1.10 & \nl
137 & A376     & C & 02~45~43.87 & $+$36~51~16.1 & 0.123 & 147.06 & $-$20.60 & 1.04 & \nl
138 & A376     & D & 02~46~50.09 & $+$36~58~43.5 & 0.159 & 147.21 & $-$20.39 & 1.15 & \nl
139 & A376     & E & 02~45~13.82 & $+$36~41~40.5 & 0.123 & 147.05 & $-$20.79 & 1.20 & \nl
140 & A376     & F & 02~45~12.56 & $+$36~42~42.9 & 0.123 & 147.03 & $-$20.78 & 1.10 & \nl
141 & A376     & G & 02~45~04.07 & $+$36~42~34.8 & 0.123 & 147.01 & $-$20.79 & 1.20 & \nl
142 & J9       & A & 02~49~45.56 & $+$46~58~33.3 & 0.526 & 143.02 & $-$11.23 & 1.74 & I0257 \nl
143 & J9       & B & 02~49~40.40 & $+$46~57~15.1 & 0.526 & 143.01 & $-$11.26 & 1.18 & \nl
144 & J9       & C & 02~51~01.00 & $+$46~57~16.5 & 0.517 & 143.22 & $-$11.15 & 1.68 & I0260 \nl
145 & J9       & D & 02~50~12.86 & $+$47~10~51.0 & 0.526 & 142.99 & $-$11.01 & 1.51 & \nl
146 & J9       & E & 02~52~16.90 & $+$46~54~47.1 & 0.519 & 143.44 & $-$11.09 & 1.35 & \nl
147 & J9       & F & 02~48~59.87 & $+$47~06~11.8 & 0.526 & 142.84 & $-$11.17 & 1.18 & \nl
148 & J9       & G & 02~48~10.87 & $+$47~01~36.0 & 0.608 & 142.75 & $-$11.30 & 1.30 & \nl
149 & J33      & A & 02~55~44.28 & $-$14~12~30.0 & 0.037 & 195.18 & $-$58.31 & 1.66 & \nl
150 & J33      & B & 02~55~48.39 & $-$14~15~14.5 & 0.032 & 195.28 & $-$58.31 & 1.09 & \nl
151 & A397     & A & 02~56~32.92 & $+$15~54~36.3 & 0.159 & 161.83 & $-$37.34 & 1.23 & \nl
152 & A397     & B & 02~56~28.85 & $+$15~54~57.0 & 0.159 & 161.81 & $-$37.34 & 1.50 & \nl
153 & A397     & C & 02~56~27.92 & $+$16~00~28.6 & 0.248 & 161.74 & $-$37.27 & 1.23 & \nl
154 & A397     & D & 02~57~04.64 & $+$15~58~59.2 & 0.248 & 161.91 & $-$37.20 & 1.20 & \nl
155 & A397     & E & 02~56~32.53 & $+$16~00~14.8 & 0.248 & 161.76 & $-$37.26 & 1.29 & \nl
156 & A397     & F & 02~57~23.63 & $+$16~05~41.8 & 0.248 & 161.91 & $-$37.07 & 1.26 & \nl
157 & A397     & G & 02~57~37.59 & $+$16~04~03.7 & 0.248 & 161.98 & $-$37.06 & 1.39 & \nl
158 & A397     & H & 02~57~57.55 & $+$16~06~19.1 & 0.245 & 162.04 & $-$36.98 & 1.17 & \nl
159 & A397     & I & 02~57~08.06 & $+$15~58~47.2 & 0.248 & 161.93 & $-$37.20 & 1.17 & \nl
160 & A400     & A & 02~57~33.72 & $+$05~58~36.0 & 0.190 & 170.28 & $-$44.99 & 1.47 & \nl
161 & A400     & B & 02~55~19.94 & $+$06~07~29.0 & 0.164 & 169.54 & $-$45.24 & 1.30 & \nl
162 & A400     & C & 02~55~14.90 & $+$06~10~38.6 & 0.171 & 169.47 & $-$45.21 & 1.30 & \nl
163 & A400     & D & 02~58~14.27 & $+$05~58~18.0 & 0.190 & 170.46 & $-$44.88 & 1.25 & \nl
164 & A400     & E & 02~58~21.03 & $+$06~05~41.4 & 0.190 & 170.37 & $-$44.77 & 1.44 & \nl
165 & A400     & F & 02~58~37.77 & $+$06~10~32.8 & 0.190 & 170.37 & $-$44.67 & 1.53 & \nl
166 & A400     & G & 02~58~54.29 & $+$06~06~57.8 & 0.190 & 170.50 & $-$44.67 & 1.20 & \nl
167 & A400     & H & 02~59~16.14 & $+$06~07~59.6 & 0.190 & 170.58 & $-$44.59 & 1.30 & \nl
168 & A400     & I & 02~58~29.75 & $+$06~18~22.3 & 0.190 & 170.22 & $-$44.59 & 1.55 & \nl
169 & A400     & J & 02~58~24.62 & $+$06~35~30.2 & 0.188 & 169.93 & $-$44.39 & 1.64 & \nl
170 & A400     & K & 02~59~52.37 & $+$06~31~57.5 & 0.200 & 170.37 & $-$44.19 & 1.50 & \nl
171 & A400     & L & 02~57~41.61 & $+$06~01~35.4 & 0.190 & 170.26 & $-$44.93 & 1.71 & \nl
172 & A400     & 1 & 03~00~08.67 & $+$05~48~15.2 & 0.176 & 171.12 & $-$44.69 & 1.44 & \nl
173 & A400     & 2 & 02~59~59.92 & $+$05~58~02.9 & 0.173 & 170.92 & $-$44.60 & 1.30 & \nl
174 & J28      & A & 03~08~20.06 & $-$04~08~19.2 & 0.092 & 183.86 & $-$50.07 & 1.57 & \nl
175 & J28      & B & 03~07~44.60 & $-$04~19~09.6 & 0.087 & 183.94 & $-$50.30 & 1.34 & \nl
176 & J28      & C & 03~08~03.25 & $-$04~23~59.8 & 0.087 & 184.11 & $-$50.29 & 1.42 & \nl
177 & A419     & A & 03~08~15.97 & $-$23~41~29.6 & 0.003 & 214.30 & $-$59.01 & 1.43 & \nl
178 & A419     & B & 03~08~10.82 & $-$23~40~53.9 & 0.003 & 214.27 & $-$59.02 & 1.17 & \nl
179 & A419     & C & 03~08~15.85 & $-$23~40~47.2 & 0.003 & 214.28 & $-$59.00 & 1.09 & \nl
180 & A419     & D & 03~08~28.07 & $-$23~46~30.6 & 0.000 & 214.48 & $-$58.98 & 0.99 & \nl
181 & A419     & E & 03~08~33.26 & $-$23~47~55.3 & 0.000 & 214.53 & $-$58.97 & 1.23 & \nl
182 & A419     & F & 03~08~21.63 & $-$23~38~47.7 & 0.003 & 214.22 & $-$58.97 & 1.20 & \nl
183 & A419     & G & 03~08~20.24 & $-$23~37~32.3 & 0.003 & 214.18 & $-$58.97 & 1.34 & \nl
184 & A419     & H & 03~08~16.33 & $-$23~33~50.2 & 0.003 & 214.06 & $-$58.97 & 1.29 & \nl
185 & A419     & I & 03~08~48.58 & $-$23~26~07.3 & 0.003 & 213.88 & $-$58.82 & 1.17 & \nl
186 & A419     & J & 03~09~20.17 & $-$23~25~44.4 & 0.003 & 213.92 & $-$58.70 & 1.20 & \nl
187 & A419     & 1 & 03~08~03.44 & $-$23~35~52.0 & 0.003 & 214.10 & $-$59.03 & 0.99 & \nl
188 & A419     & 2 & 03~07~50.76 & $-$23~48~54.5 & 0.013 & 214.49 & $-$59.13 & 1.13 & \nl
189 & A496     & A & 04~33~37.80 & $-$13~15~43.3 & 0.015 & 209.59 & $-$36.49 & 1.62 & \nl
190 & A496     & B & 04~34~10.46 & $-$13~22~12.7 & 0.017 & 209.78 & $-$36.41 & 1.27 & \nl
191 & A496     & C & 04~34~39.37 & $-$13~23~30.6 & 0.017 & 208.75 & $-$35.90 &\nodata& STAR \nl
192 & A496     & D & 04~33~57.05 & $-$13~27~45.7 & 0.017 & 209.85 & $-$36.50 & 1.30 & \nl
193 & A496     & 1 & 04~35~06.96 & $-$13~23~39.2 & 0.041 & 209.92 & $-$36.21 & 1.18 & \nl
194 & A496     & 2 & 04~33~41.55 & $-$13~10~13.1 & 0.020 & 209.49 & $-$36.44 & 1.30 & \nl
195 & A496     & 3 & 04~33~32.12 & $-$13~10~20.7 & 0.020 & 209.47 & $-$36.47 & 1.13 & \nl
196 & J34      & A & 04~45~11.53 & $-$15~52~13.4 & 0.181 & 213.90 & $-$34.94 & 1.70 & N1650 \nl
197 & J34      & B & 04~45~21.72 & $-$15~47~29.0 & 0.142 & 213.83 & $-$34.88 & 1.17 & \nl
198 & J34      & C & 04~45~35.11 & $-$16~01~18.6 & 0.065 & 214.11 & $-$34.91 & 1.22 & \nl
199 & J34      & D & 04~45~31.16 & $-$16~04~17.7 & 0.065 & 214.16 & $-$34.95 & 1.17 & \nl
200 & J34      & E & 04~43~45.39 & $-$15~49~01.5 & 0.166 & 213.68 & $-$35.24 & 1.36 & \nl
201 & J34      & F & 04~47~51.82 & $-$15~31~31.3 & 0.123 & 213.81 & $-$34.22 & 1.43 & I0393 \nl
202 & J34      & 1 & 04~47~13.48 & $-$15~55~25.5 & 0.070 & 214.18 & $-$34.51 & 1.22 & \nl
203 & J34      & 2 & 04~46~55.95 & $-$16~26~17.4 & 0.065 & 214.73 & $-$34.77 & 1.28 & \nl
204 & J34      & 3 & 04~46~51.88 & $-$16~20~09.1 & 0.065 & 214.61 & $-$34.75 & 1.17 & \nl
205 & J34      & 4 & 04~46~37.84 & $-$16~18~15.6 & 0.065 & 214.55 & $-$34.79 & 1.22 & \nl
206 & J10      & A & 04~52~49.27 & $+$01~15~31.5 & 0.178 & 197.18 & $-$25.48 & 1.61 & \nl
207 & J10      & B & 04~52~57.66 & $+$01~15~22.5 & 0.178 & 197.20 & $-$25.45 & 1.31 & \nl
208 & J10      & C & 04~53~28.79 & $+$01~16~55.6 & 0.178 & 197.25 & $-$25.33 & 1.27 & \nl
209 & P597-1   & A & 04~58~54.68 & $-$00~29~21.4 & 0.149 & 199.70 & $-$25.06 & 1.88 & N1713 \nl
210 & P597-1   & B & 04~58~44.03 & $-$00~28~41.8 & 0.149 & 199.66 & $-$25.09 & 1.58 & N1709 \nl
211 & P597-1   & C & 04~58~33.27 & $-$00~33~12.0 & 0.173 & 199.71 & $-$25.17 & 1.44 & \nl
212 & P597-1   & D & 04~58~31.50 & $-$00~34~30.3 & 0.173 & 199.73 & $-$25.18 & 1.48 & \nl
213 & P597-1   & E & 04~58~38.51 & $-$00~17~28.2 & 0.149 & 199.47 & $-$25.02 & 1.48 & \nl
214 & P597-1   & 1 & 04~59~43.03 & $-$00~35~58.9 & 0.149 & 199.91 & $-$24.94 & 1.18 & \nl
215 & J35      & A & 04~54~52.26 & $-$18~06~55.7 & 0.068 & 217.46 & $-$33.62 & 1.89 & E522G020 \nl
216 & J35      & B & 04~57~04.52 & $-$18~17~09.2 & 0.094 & 217.87 & $-$33.19 & 1.41 & \nl
217 & J35      & C & 04~56~53.65 & $-$18~14~43.8 & 0.094 & 217.81 & $-$33.22 & 1.41 & \nl
218 & J35      & D & 04~55~23.18 & $-$18~23~14.3 & 0.061 & 217.81 & $-$33.60 & 1.41 & \nl
219 & J35      & E & 04~57~17.76 & $-$17~27~15.5 & 0.094 & 216.97 & $-$32.84 & 1.29 & \nl
220 & J35      & 1 & 04~53~55.35 & $-$18~20~44.2 & 0.061 & 217.62 & $-$33.91 & 1.29 & \nl
221 & J34/35   & A & 04~51~20.62 & $-$17~30~14.3 & 0.056 & 216.40 & $-$34.18 & 1.45 & A0449-17 \nl
222 & J34/35   & B & 04~52~12.23 & $-$17~24~30.7 & 0.051 & 216.39 & $-$33.96 & 1.72 & \nl
223 & J34/35   & C & 04~47~34.26 & $-$17~20~51.6 & 0.051 & 215.83 & $-$34.96 & 1.39 & \nl
224 & J34/35   & D & 04~47~04.10 & $-$17~20~58.1 & 0.053 & 215.78 & $-$35.08 & 1.45 & \nl
225 & J34/35   & 1 & 04~51~00.10 & $-$17~19~55.0 & 0.061 & 216.17 & $-$34.20 & 1.26 & \nl
226 & J34/35   & 2 & 04~50~41.65 & $-$16~45~03.9 & 0.070 & 215.49 & $-$34.05 & 1.31 & \nl
227 & J34/35   & 3 & 04~48~00.05 & $-$16~39~51.8 & 0.053 & 215.10 & $-$34.62 & 1.31 & \nl
228 & P777-1   & A & 04~59~47.30 & $-$18~34~51.9 & 0.097 & 218.47 & $-$32.70 & 1.51 & E552G044 \nl
229 & P777-1   & B & 05~00~24.30 & $-$18~51~58.2 & 0.099 & 218.85 & $-$32.66 & 1.23 & \nl
230 & P777-1   & C & 04~59~33.35 & $-$18~12~18.1 & 0.109 & 218.03 & $-$32.61 & 1.36 & \nl
231 & P777-1   & 1 & 05~01~27.78 & $-$18~18~33.2 & 0.116 & 218.34 & $-$32.23 & 1.09 & \nl
232 & P777-2   & A & 05~02~54.33 & $-$20~21~59.7 & 0.037 & 220.77 & $-$32.63 & 1.48 & E552G057 \nl
233 & P777-2   & B & 05~03~11.53 & $-$20~19~01.4 & 0.037 & 220.74 & $-$32.55 & 1.33 & \nl
234 & P777-2   & C & 05~03~03.56 & $-$20~16~32.4 & 0.039 & 220.68 & $-$32.56 & 1.06 & \nl
235 & P777-2   & D & 05~03~23.43 & $-$20~18~42.0 & 0.039 & 220.75 & $-$32.50 & 1.06 & \nl
236 & P777-2   & E & 05~04~14.86 & $-$20~06~59.4 & 0.037 & 220.61 & $-$32.25 & 1.48 & \nl
237 & P777-2   & F & 05~03~47.48 & $-$20~00~06.2 & 0.037 & 220.44 & $-$32.31 & 1.31 & \nl
238 & P777-2   & 1 & 05~03~29.86 & $-$20~27~25.0 & 0.037 & 220.92 & $-$32.53 & 1.01 & \nl
901 & P777-2   & 2 & 05~03~26.15 & $-$20~02~30.2 & 0.037 & 220.45 & $-$32.40 & 1.53 & E552G059 \nl
239 & P777-3   & A & 05~05~16.35 & $-$19~13~06.6 & 0.053 & 219.72 & $-$31.71 & 1.32 & \nl
240 & P777-3   & B & 05~05~12.75 & $-$19~08~35.8 & 0.053 & 219.63 & $-$31.70 & 1.35 & \nl
241 & P777-3   & C & 05~04~35.55 & $-$19~16~11.5 & 0.053 & 219.71 & $-$31.88 & 1.37 & \nl
242 & P777-3   & D & 05~06~20.79 & $-$19~28~01.6 & 0.041 & 220.10 & $-$31.56 & 1.51 & N1780, E553G001 \nl
243 & P777-3   & E & 05~04~22.36 & $-$19~02~26.3 & 0.053 & 219.44 & $-$31.85 & 1.30 & \nl
244 & P777-3   & F & 05~04~43.59 & $-$19~18~37.5 & 0.053 & 219.77 & $-$31.86 & 1.09 & \nl
245 & P777-3   & G & 05~04~35.63 & $-$19~19~20.8 & 0.053 & 219.77 & $-$31.90 & 1.24 & \nl
246 & P777-3   & H & 05~03~54.39 & $-$19~07~43.5 & 0.053 & 219.49 & $-$31.98 & 1.35 & \nl
247 & P777-3   & 1 & 05~05~34.94 & $-$19~09~24.4 & 0.053 & 219.68 & $-$31.62 & 1.14 & \nl
248 & P777-3   & 2 & 05~04~58.94 & $-$19~18~58.1 & 0.053 & 219.80 & $-$31.81 & 1.30 & \nl
249 & A533-1   & A & 05~04~01.44 & $-$23~59~48.2 & 0.027 & 224.97 & $-$33.55 & 1.59 & E486G023 \nl
250 & A533-1   & B & 05~03~57.88 & $-$24~00~32.8 & 0.027 & 224.98 & $-$33.57 & 1.18 & \nl
251 & A533-1   & C & 05~03~50.66 & $-$23~31~01.3 & 0.017 & 224.40 & $-$33.45 & 1.48 & \nl
252 & A533-1   & D & 05~05~36.41 & $-$24~19~54.6 & 0.013 & 225.48 & $-$33.31 & 1.41 & \nl
253 & A533-1   & E & 05~01~35.38 & $-$23~44~47.4 & 0.013 & 224.48 & $-$34.01 & 1.18 & \nl
254 & A533-1   & F & 05~01~07.97 & $-$23~44~28.0 & 0.005 & 224.43 & $-$34.11 & 1.41 & \nl
255 & A533-1   & G & 05~01~11.54 & $-$23~56~34.5 & 0.005 & 224.67 & $-$34.15 & 1.38 & \nl
256 & A533-1   & H & 05~05~39.92 & $-$23~44~49.7 & 0.017 & 224.82 & $-$33.12 & 1.29 & \nl
257 & A533     & A & 05~01~36.10 & $-$22~36~03.6 & 0.008 & 223.17 & $-$33.65 & 1.41 & \nl
258 & A533     & B & 05~01~08.32 & $-$22~34~58.7 & 0.008 & 223.11 & $-$33.75 & 1.41 & \nl
259 & A533     & C & 05~01~06.68 & $-$22~34~57.1 & 0.008 & 223.10 & $-$33.75 & 1.15 & \nl
260 & A533     & D & 05~00~18.34 & $-$22~23~38.5 & 0.010 & 222.82 & $-$33.87 & 1.48 & \nl
261 & A533     & E & 05~00~31.02 & $-$22~18~28.8 & 0.010 & 222.74 & $-$33.79 & 1.21 & \nl
262 & A533     & F & 05~02~28.48 & $-$22~43~40.6 & 0.017 & 223.39 & $-$33.50 & 1.21 & \nl
263 & A533     & G & 05~01~31.49 & $-$22~58~58.9 & 0.005 & 223.60 & $-$33.79 & 1.27 & \nl
264 & A533     & H & 05~01~45.72 & $-$23~09~42.1 & 0.008 & 223.82 & $-$33.79 & 1.27 & \nl
265 & A533     & 1 & 05~03~44.24 & $-$23~19~24.3 & 0.008 & 224.18 & $-$33.41 & 1.37 & \nl
266 & A548-1   & A & 05~48~38.47 & $-$25~28~41.0 & 0.000 & 230.28 & $-$24.43 & 1.61 & E488G027 \nl
267 & A548-1   & B & 05~48~43.20 & $-$25~28~39.6 & 0.000 & 230.28 & $-$24.41 & 1.55 & \nl
268 & A548-1   & C & 05~47~34.77 & $-$25~32~46.4 & 0.000 & 230.26 & $-$24.68 & 1.48 & \nl
269 & A548-1   & D & 05~47~25.23 & $-$25~34~20.4 & 0.000 & 230.27 & $-$24.72 & 1.53 & E488G016 \nl
270 & A548-1   & E & 05~46~55.52 & $-$25~38~09.1 & 0.000 & 230.30 & $-$24.85 & 1.59 & E488G013 \nl
271 & A548-1   & F & 05~47~47.55 & $-$25~44~45.5 & 0.000 & 230.48 & $-$24.70 & 1.45 & \nl
272 & A548-1   & G & 05~47~43.24 & $-$25~54~56.9 & 0.003 & 230.66 & $-$24.77 & 1.43 & \nl
273 & A548-1   & H & 05~49~21.79 & $-$25~20~48.3 & 0.000 & 230.20 & $-$24.23 & 1.65 & E488G033 \nl
274 & A548-1   & I & 05~47~26.62 & $-$25~14~50.5 & 0.000 & 229.94 & $-$24.60 & 1.40 & E488G019, VV180b \nl
275 & A548-1   & J & 05~47~24.70 & $-$25~15~22.5 & 0.000 & 229.95 & $-$24.61 & 1.20 & E488G015, VV180a \nl
276 & A548-1   & K & 05~48~33.28 & $-$25~21~52.9 & 0.000 & 230.15 & $-$24.41 & 1.20 & \nl
277 & A548-1   & L & 05~49~59.06 & $-$25~44~22.3 & 0.000 & 230.66 & $-$24.23 & 1.36 & \nl
278 & A548-1   & M & 05~50~02.72 & $-$25~46~16.0 & 0.000 & 230.70 & $-$24.23 & 1.40 & \nl
279 & A548-1   & N & 05~45~22.15 & $-$25~47~30.6 & 0.003 & 230.33 & $-$25.23 & 1.61 & E488G006 \nl
280 & A548-1   & O & 05~45~05.02 & $-$25~47~42.0 & 0.000 & 230.31 & $-$25.29 & 1.36 & \nl
281 & A548-1   & P & 05~49~13.16 & $-$25~36~43.6 & 0.000 & 230.47 & $-$24.35 & 1.29 & \nl
282 & A548-1   & Q & 05~45~27.20 & $-$25~53~53.9 & 0.010 & 230.45 & $-$25.25 & 1.20 & \nl
283 & A548-1   & R & 05~45~29.67 & $-$25~55~58.6 & 0.010 & 230.49 & $-$25.25 & 1.10 & E488G009, VV162C \nl
284 & A548-1   & 1 & 05~46~34.05 & $-$25~22~52.7 & 0.000 & 230.00 & $-$24.84 & 1.25 & \nl
285 & A548-2   & A & 05~42~18.85 & $-$26~05~53.5 & 0.000 & 230.40 & $-$25.98 & 1.48 & \nl
286 & A548-2   & B & 05~42~04.62 & $-$26~07~20.5 & 0.000 & 230.41 & $-$26.04 & 1.64 & \nl
287 & A548-2   & C & 05~42~04.79 & $-$26~08~42.4 & 0.000 & 230.43 & $-$26.04 & 1.48 & \nl
288 & A548-2   & D & 05~42~07.27 & $-$26~11~54.4 & 0.000 & 230.49 & $-$26.05 & 1.50 & \nl
289 & A548-2   & E & 05~41~25.55 & $-$26~14~31.2 & 0.000 & 230.48 & $-$26.21 & 1.30 & \nl
290 & A548-2   & F & 05~41~20.59 & $-$26~15~34.5 & 0.000 & 230.49 & $-$26.24 & 1.40 & \nl
291 & A548-2   & G & 05~41~02.52 & $-$26~11~14.0 & 0.000 & 230.39 & $-$26.28 & 1.30 & \nl
292 & A548-2   & H & 05~43~14.95 & $-$25~54~12.5 & 0.049 & 230.27 & $-$25.71 & 1.37 & \nl
293 & A548-2   & I & 05~42~20.92 & $-$25~32~29.0 & 0.022 & 229.82 & $-$25.79 & 1.67 & E487G036 \nl
294 & A548-2   & J & 05~42~14.62 & $-$25~32~25.4 & 0.022 & 229.81 & $-$25.81 & 1.40 & \nl
295 & A548-2   & K & 05~44~56.19 & $-$25~55~16.8 & 0.049 & 230.43 & $-$25.36 & 1.40 & \nl
296 & A548-2   & L & 05~45~07.99 & $-$26~05~35.1 & 0.000 & 230.63 & $-$25.38 & 1.37 & \nl
297 & A548-2   & M & 05~43~03.54 & $-$25~59~07.3 & 0.000 & 230.34 & $-$25.78 & 1.26 & \nl
298 & A548-2   & N & 05~44~29.72 & $-$26~03~32.6 & 0.000 & 230.54 & $-$25.50 & 1.48 & \nl
299 & A548-2   & O & 05~44~26.08 & $-$26~04~41.4 & 0.000 & 230.55 & $-$25.52 & 1.30 & \nl
300 & A548-2   & 1 & 05~42~54.82 & $-$26~18~43.9 & 0.000 & 230.68 & $-$25.92 & 1.33 & \nl
301 & A548-2   & 2 & 05~41~46.38 & $-$25~51~57.5 & 0.015 & 230.11 & $-$26.02 & 1.48 & \nl
302 & J11      & A & 13~05~36.58 & $+$53~33~49.9 & 0.020 & 118.22 & $+$63.43 & 1.44 & N4967 \nl
303 & J11      & B & 13~05~56.16 & $+$53~39~32.8 & 0.020 & 118.14 & $+$63.33 & 1.51 & N4973 \nl
304 & J11      & C & 13~05~32.28 & $+$53~41~05.6 & 0.020 & 118.28 & $+$63.32 & 1.44 & I0847 \nl
305 & J11      & D & 13~05~03.09 & $+$53~39~13.5 & 0.020 & 118.43 & $+$63.36 & 1.44 & \nl
306 & J11      & E & 13~05~25.93 & $+$53~35~29.2 & 0.020 & 118.29 & $+$63.41 & 1.24 & \nl
307 & J11      & F & 13~07~21.93 & $+$53~35~10.9 & 0.027 & 117.65 & $+$63.38 & 1.47 & \nl
308 & J11      & 1 & 13~06~50.97 & $+$53~32~48.1 & 0.037 & 117.81 & $+$63.43 & 1.16 & \nl
309 & J11      & 2 & 13~06~25.02 & $+$53~29~03.5 & 0.037 & 117.94 & $+$63.50 & 1.16 & \nl
310 & J12      & A & 13~43~24.96 & $+$30~04~08.8 & 0.000 &  50.45 & $+$78.23 & 1.35 & N5282 \nl
311 & J12      & B & 13~42~55.61 & $+$29~52~05.6 & 0.000 &  49.57 & $+$78.37 & 1.38 & N5280 \nl
312 & J12      & C & 13~42~48.71 & $+$29~42~19.2 & 0.000 &  48.80 & $+$78.42 & 1.28 & \nl
313 & J12      & D & 13~44~14.21 & $+$29~48~13.4 & 0.000 &  49.02 & $+$78.10 & 1.28 & \nl
314 & J12      & E & 13~42~23.39 & $+$29~50~50.6 & 0.000 &  49.58 & $+$78.49 & 1.35 & N5274 \nl
315 & J12      & F & 13~42~23.64 & $+$29~49~28.0 & 0.000 &  49.46 & $+$78.49 & 1.35 & \nl
316 & J12      & 1 & 13~44~11.74 & $+$29~34~59.2 & 0.000 &  47.97 & $+$78.14 & 1.24 & \nl
317 & J12      & 2 & 13~41~17.06 & $+$29~50~03.4 & 0.000 &  49.74 & $+$78.72 & 1.10 & \nl
318 & J13      & A & 13~55~13.46 & $+$25~03~04.7 & 0.000 &  28.26 & $+$75.54 & 1.52 & I4345 \nl
319 & J13      & B & 13~55~12.60 & $+$25~01~15.2 & 0.000 &  28.14 & $+$75.54 & 1.59 & I4344 \nl
320 & J13      & C & 13~55~34.47 & $+$25~02~58.1 & 0.000 &  28.32 & $+$75.46 & 1.38 & Hickson 69B \nl
321 & J13      & D & 13~54~55.88 & $+$25~07~20.3 & 0.000 &  28.48 & $+$75.62 & 1.48 & I4343 \nl
322 & J13      & E & 13~53~40.70 & $+$25~04~43.8 & 0.000 &  28.08 & $+$75.89 & 1.43 & \nl
323 & J13      & F & 13~52~44.93 & $+$25~02~22.4 & 0.000 &  27.74 & $+$76.09 & 1.38 & \nl
324 & J13      & G & 13~52~37.52 & $+$24~44~54.1 & 0.000 &  26.54 & $+$76.05 & 1.59 & \nl
325 & J13      & H & 13~51~05.48 & $+$25~05~35.4 & 0.000 &  27.64 & $+$76.46 & 1.48 & \nl
326 & J13      & I & 13~51~04.69 & $+$25~04~57.2 & 0.000 &  27.59 & $+$76.46 & 1.08 & \nl
327 & J13      & J & 13~50~31.88 & $+$24~58~22.5 & 0.000 &  27.02 & $+$76.56 & 1.38 & HOLM546A \nl
328 & J13      & K & 13~50~30.87 & $+$24~57~44.7 & 0.000 &  26.97 & $+$76.56 & 1.33 & HOLM546B \nl
329 & J13      & L & 13~50~25.15 & $+$24~54~30.3 & 0.000 &  26.72 & $+$76.57 & 1.08 & \nl
330 & J13      & M & 13~49~52.58 & $+$25~11~25.7 & 0.000 &  27.81 & $+$76.75 & 1.33 & I4332 \nl
331 & J13      & N & 13~55~48.41 & $+$24~48~17.8 & 0.000 &  27.41 & $+$75.36 & 1.26 & \nl
332 & J13      & O & 13~55~56.21 & $+$24~57~02.2 & 0.000 &  28.00 & $+$75.36 & 1.26 & \nl
333 & J13      & P & 13~56~09.37 & $+$25~11~42.5 & 0.000 &  28.99 & $+$75.36 & 1.26 & \nl
334 & J13      & 1 & 13~56~01.99 & $+$24~40~30.7 & 0.000 &  26.96 & $+$75.28 & 1.18 & \nl
335 & J13      & 2 & 13~51~39.37 & $+$24~41~17.4 & 0.000 &  26.08 & $+$76.25 & 1.18 & \nl
336 & J36      & A & 14~08~07.00 & $-$09~04~18.4 & 0.039 & 332.76 & $+$49.31 & 1.39 & \nl
337 & J36      & B & 14~08~07.56 & $-$09~03~42.8 & 0.039 & 332.77 & $+$49.32 & 0.94 & \nl
338 & J36      & C & 14~08~06.20 & $-$09~04~41.5 & 0.039 & 332.75 & $+$49.30 & 0.99 & \nl
339 & J36      & D & 14~06~36.63 & $-$09~13~45.6 & 0.032 & 332.14 & $+$49.33 & 1.17 & \nl
340 & J36      & 1 & 14~09~55.79 & $-$09~04~55.7 & 0.037 & 333.36 & $+$49.10 & 0.94 & \nl
341 & J36      & 2 & 14~09~54.01 & $-$08~49~22.2 & 0.037 & 333.53 & $+$49.33 & 1.09 & \nl
342 & J36      & 3 & 14~08~04.25 & $-$09~09~09.6 & 0.039 & 332.68 & $+$49.24 & 1.09 & \nl
343 & J14      & A & 14~47~02.19 & $+$13~40~04.3 & 0.010 &  12.22 & $+$59.86 & 1.36 & N5758 \nl
344 & J14      & B & 14~46~39.21 & $+$13~40~32.6 & 0.010 &  12.13 & $+$59.95 & 1.25 & \nl
345 & J14      & C & 14~46~47.82 & $+$13~41~40.3 & 0.010 &  12.20 & $+$59.93 & 1.14 & \nl
346 & J14      & D & 14~46~54.17 & $+$13~42~35.8 & 0.010 &  12.25 & $+$59.91 & 1.01 & \nl
347 & J14      & 1 & 14~48~17.28 & $+$13~45~25.1 & 0.010 &  12.68 & $+$59.65 & 1.06 & \nl
348 & J14      & 2 & 14~48~05.20 & $+$13~28~48.9 & 0.010 &  12.16 & $+$59.55 & 1.18 & \nl
349 & J14      & 3 & 14~47~45.66 & $+$13~20~31.6 & 0.005 &  11.84 & $+$59.54 & 1.06 & \nl
350 & J14      & 4 & 14~46~50.42 & $+$13~50~51.8 & 0.010 &  12.47 & $+$60.00 & 1.33 & \nl
351 & J14      & 5 & 14~46~22.02 & $+$13~28~35.6 & 0.005 &  11.72 & $+$59.90 & 0.88 & \nl
352 & J14-1    & A & 14~47~06.34 & $+$11~35~36.9 & 0.013 &   8.81 & $+$58.73 & 1.50 & \nl
353 & J14-1    & B & 14~46~53.77 & $+$11~37~33.7 & 0.013 &   8.80 & $+$58.80 & 1.31 & \nl
354 & J14-1    & C & 14~46~46.51 & $+$11~34~11.5 & 0.015 &   8.68 & $+$58.79 & 1.35 & \nl
355 & J14-1    & D & 14~46~27.74 & $+$11~30~24.9 & 0.015 &   8.50 & $+$58.82 & 1.31 & \nl
356 & J14-1    & E & 14~47~06.93 & $+$10~59~57.6 & 0.015 &   7.87 & $+$58.40 & 1.43 & \nl
357 & J14-1    & F & 14~49~07.62 & $+$10~58~46.2 & 0.008 &   8.37 & $+$57.98 & 1.35 & \nl
358 & J14-1    & 1 & 14~49~34.94 & $+$11~14~52.6 & 0.005 &   8.91 & $+$58.04 & 1.28 & \nl
359 & J14-1    & 2 & 14~48~36.62 & $+$11~19~31.4 & 0.005 &   8.78 & $+$58.28 & 1.28 & \nl
360 & J14-1    & 3 & 14~47~17.71 & $+$11~07~47.9 & 0.015 &   8.12 & $+$58.43 & 1.28 & \nl
361 & J14-1    & 4 & 14~46~53.56 & $+$11~22~46.3 & 0.015 &   8.41 & $+$58.66 & 1.20 & \nl
362 & A1983    & A & 14~54~23.50 & $+$16~21~17.6 & 0.010 &  18.58 & $+$59.59 & 1.76 & I4516 \nl
363 & A1983    & B & 14~52~55.36 & $+$16~42~09.4 & 0.010 &  18.90 & $+$60.06 & 1.57 & \nl
364 & A1983    & C & 14~52~56.91 & $+$16~43~39.0 & 0.010 &  18.95 & $+$60.06 & 1.43 & \nl
365 & A1983    & D & 14~52~43.31 & $+$16~54~12.6 & 0.015 &  19.22 & $+$60.19 & 1.53 & \nl
366 & A1983    & E & 14~52~22.90 & $+$17~07~16.7 & 0.008 &  19.55 & $+$60.35 & 1.53 & \nl
367 & A1983    & F & 14~49~59.15 & $+$16~48~35.6 & 0.008 &  18.48 & $+$60.74 & 1.34 & \nl
368 & A1983    & G & 14~49~56.99 & $+$16~48~30.5 & 0.008 &  18.47 & $+$60.74 & 1.23 & \nl
369 & A1983    & 1 & 14~52~57.84 & $+$16~41~48.3 & 0.010 &  18.90 & $+$60.04 & 1.23 & \nl
370 & A1983    & 2 & 14~51~14.66 & $+$16~41~42.0 & 0.000 &  18.54 & $+$60.41 & 1.34 & \nl
371 & A1983    & 3 & 14~49~22.41 & $+$16~25~55.8 & 0.003 &  17.65 & $+$60.70 & 1.18 & \nl
372 & A1991    & A & 14~54~31.54 & $+$18~38~32.0 & 0.015 &  22.79 & $+$60.50 & 1.66 & N5778 \nl
373 & A1991    & B & 14~54~48.00 & $+$18~33~49.3 & 0.015 &  22.69 & $+$60.41 & 1.51 & \nl
374 & A1991    & C & 14~54~17.98 & $+$18~33~10.8 & 0.015 &  22.58 & $+$60.51 & 1.42 & \nl
375 & A1991    & D & 14~51~14.31 & $+$18~45~25.9 & 0.022 &  22.40 & $+$61.26 & 1.21 & \nl
376 & A1991    & E & 14~51~17.70 & $+$18~41~12.4 & 0.022 &  22.27 & $+$61.22 & 1.49 & I1062 \nl
377 & A1991    & F & 14~53~40.02 & $+$18~04~11.1 & 0.013 &  21.56 & $+$60.46 & 1.29 & \nl
378 & A1991    & 1 & 14~54~54.07 & $+$18~50~11.5 & 0.020 &  23.22 & $+$60.49 & 1.21 & \nl
379 & A1991    & 2 & 14~54~05.16 & $+$18~26~00.2 & 0.015 &  22.31 & $+$60.51 & 1.21 & \nl
380 & A1991    & 3 & 14~55~56.80 & $+$18~02~48.9 & 0.025 &  21.95 & $+$59.95 & 1.29 & \nl
381 & A1991    & 4 & 14~55~58.08 & $+$18~30~07.9 & 0.015 &  22.79 & $+$60.13 & 1.17 & \nl
382 & A1991    & 5 & 14~55~23.88 & $+$18~50~08.1 & 0.020 &  23.31 & $+$60.38 & 1.29 & \nl
383 & J16      & A & 15~19~01.53 & $+$04~31~13.5 & 0.039 &   6.82 & $+$48.20 & 1.53 & \nl
384 & J16      & B & 15~19~03.56 & $+$04~19~59.6 & 0.027 &   6.60 & $+$48.08 & 1.40 & \nl
385 & J16      & C & 15~18~27.88 & $+$04~40~30.6 & 0.039 &   6.88 & $+$48.40 & 1.19 & \nl
386 & J16      & D & 15~21~22.60 & $+$04~20~28.9 & 0.027 &   7.13 & $+$47.62 & 1.27 & \nl
387 & J16      & E & 15~17~23.00 & $+$04~12~47.8 & 0.022 &   6.08 & $+$48.34 & 1.27 & \nl
388 & J16      & F & 15~19~24.75 & $+$04~34~45.5 & 0.039 &   6.98 & $+$48.16 & 1.19 & \nl
389 & J16      & G & 15~18~52.61 & $+$04~51~55.6 & 0.041 &   7.20 & $+$48.43 & 1.34 & \nl
390 & J16      & 1 & 15~20~51.87 & $+$04~23~27.5 & 0.027 &   7.07 & $+$47.75 & 1.04 & \nl
391 & J16      & 2 & 15~19~37.41 & $+$04~26~53.7 & 0.027 &   6.87 & $+$48.04 & 1.10 & \nl
392 & J16      & 3 & 15~19~33.78 & $+$04~20~15.3 & 0.027 &   6.72 & $+$47.98 & 1.10 & \nl
393 & J16      & 4 & 15~19~27.82 & $+$04~05~44.2 & 0.025 &   6.41 & $+$47.86 & 1.19 & \nl
394 & J16      & 5 & 15~18~09.29 & $+$04~33~45.6 & 0.039 &   6.67 & $+$48.40 & 1.27 & \nl
395 & J16W     & A & 15~11~41.53 & $+$04~29~26.9 & 0.051 &   5.10 & $+$49.64 & 1.33 & \nl
396 & J16W     & B & 15~11~31.53 & $+$04~31~01.5 & 0.049 &   5.09 & $+$49.68 & 1.36 & \nl
397 & J16W     & C & 15~11~37.04 & $+$04~28~01.6 & 0.049 &   5.05 & $+$49.64 & 1.19 & \nl
398 & J16W     & D & 15~12~52.96 & $+$04~30~48.4 & 0.053 &   5.41 & $+$49.41 & 1.42 & \nl
399 & J16W     & E & 15~13~10.47 & $+$04~28~54.2 & 0.053 &   5.43 & $+$49.34 & 1.27 & \nl
400 & J16W     & F & 15~13~18.61 & $+$04~28~37.4 & 0.053 &   5.46 & $+$49.31 & 1.27 & \nl
401 & J16W     & G & 15~14~06.19 & $+$04~13~18.0 & 0.027 &   5.34 & $+$49.00 & 1.33 & \nl
402 & J16W     & H & 15~13~50.80 & $+$04~37~19.4 & 0.032 &   5.76 & $+$49.29 & 1.09 & \nl
403 & J16W     & I & 15~13~49.70 & $+$04~43~23.2 & 0.058 &   5.88 & $+$49.36 & 1.27 & \nl
404 & J16W     & 1 & 15~13~43.46 & $+$04~21~43.1 & 0.029 &   5.42 & $+$49.16 & 1.09 & \nl
405 & J16W     & 2 & 15~10~52.32 & $+$04~52~03.8 & 0.058 &   5.37 & $+$50.03 & 1.09 & \nl
406 & A2063-S  & A & 15~21~55.39 & $+$08~25~24.5 & 0.049 &  12.34 & $+$49.83 & 1.54 & same as 435, I1116 \nl
407 & A2063-S  & B & 15~20~53.32 & $+$08~23~47.1 & 0.044 &  12.09 & $+$50.03 & 1.37 & \nl
408 & A2063-S  & C & 15~21~36.91 & $+$07~43~08.4 & 0.044 &  11.36 & $+$49.51 & 1.26 & \nl
409 & A2040    & A & 15~12~50.76 & $+$07~25~25.5 & 0.032 &   9.07 & $+$51.14 & 1.01 & \nl
410 & A2040    & B & 15~12~47.60 & $+$07~26~02.2 & 0.032 &   9.07 & $+$51.16 & 1.26 & \nl
411 & A2040    & C & 15~12~43.37 & $+$07~26~48.1 & 0.032 &   9.07 & $+$51.18 & 1.09 & \nl
412 & A2040    & D & 15~12~37.66 & $+$07~27~04.1 & 0.032 &   9.06 & $+$51.20 & 1.01 & \nl
413 & A2040    & E & 15~12~34.39 & $+$07~25~51.9 & 0.032 &   9.02 & $+$51.20 & 1.15 & \nl
414 & A2040    & F & 15~11~31.44 & $+$07~15~05.5 & 0.029 &   8.54 & $+$51.31 & 1.31 & \nl
415 & A2040    & G & 15~10~11.06 & $+$07~37~41.8 & 0.029 &   8.73 & $+$51.80 & 1.15 & \nl
416 & A2040    & H & 15~09~28.27 & $+$07~33~22.4 & 0.029 &   8.47 & $+$51.90 & 1.21 & \nl
417 & A2040    & 1 & 15~12~28.21 & $+$07~58~24.0 & 0.025 &   9.71 & $+$51.53 & 1.09 & \nl
418 & A2040    & 2 & 15~11~16.11 & $+$07~29~19.9 & 0.034 &   8.80 & $+$51.50 & 1.15 & \nl
419 & A2052    & A & 15~16~44.56 & $+$07~01~15.6 & 0.027 &   9.42 & $+$50.12 & 1.70 & A1514+07 \nl
420 & A2052    & B & 15~16~45.87 & $+$07~00~14.6 & 0.027 &   9.40 & $+$50.11 & 1.34 & \nl
421 & A2052    & C & 15~16~53.98 & $+$06~56~20.3 & 0.027 &   9.35 & $+$50.04 & 1.16 & \nl
422 & A2052    & D & 15~16~09.85 & $+$06~57~51.3 & 0.025 &   9.22 & $+$50.21 & 1.06 & \nl
423 & A2052    & E & 15~16~09.99 & $+$06~57~04.2 & 0.025 &   9.20 & $+$50.20 & 1.06 & \nl
424 & A2052    & F & 15~17~12.64 & $+$07~01~40.9 & 0.027 &   9.53 & $+$50.03 & 1.24 & \nl
425 & A2052    & G & 15~17~10.91 & $+$06~56~29.3 & 0.027 &   9.41 & $+$49.98 & 1.06 & \nl
426 & A2063    & A & 15~23~05.35 & $+$08~36~31.9 & 0.044 &  12.82 & $+$49.68 & 1.55 & \nl
427 & A2063    & B & 15~23~10.92 & $+$08~38~02.1 & 0.044 &  12.87 & $+$49.68 & 1.13 & \nl
428 & A2063    & C & 15~23~14.06 & $+$08~38~42.3 & 0.044 &  12.90 & $+$49.67 & 1.13 & \nl
429 & A2063    & D & 15~23~15.06 & $+$08~34~24.4 & 0.044 &  12.81 & $+$49.63 & 1.25 & \nl
430 & A2063    & E & 15~23~07.52 & $+$08~31~41.0 & 0.044 &  12.72 & $+$49.63 & 1.25 & \nl
431 & A2063    & F & 15~23~10.45 & $+$08~30~18.7 & 0.044 &  12.70 & $+$49.61 & 1.13 & \nl
432 & A2063    & G & 15~23~35.30 & $+$09~20~45.1 & 0.046 &  13.89 & $+$49.97 & 1.35 & \nl
433 & A2063    & H & 15~23~39.26 & $+$08~45~31.6 & 0.039 &  13.13 & $+$49.65 & 1.25 & \nl
434 & A2063    & 1 & 15~24~37.34 & $+$08~59~24.3 & 0.046 &  13.63 & $+$49.57 & 1.19 & \nl
435 & A2063    & 2 & 15~21~55.40 & $+$08~25~24.6 & 0.049 &  12.34 & $+$49.83 & 1.50 & same as 406, I1116 \nl
436 & A2107    & A & 15~39~39.10 & $+$21~46~56.3 & 0.109 &  34.39 & $+$51.52 & 1.54 & \nl
437 & A2107    & B & 15~39~22.96 & $+$21~44~20.0 & 0.109 &  34.30 & $+$51.57 & 1.24 & \nl
438 & A2107    & C & 15~37~26.16 & $+$21~44~36.5 & 0.101 &  34.09 & $+$52.00 & 1.21 & \nl
439 & A2107    & D & 15~39~56.82 & $+$21~49~25.6 & 0.109 &  34.49 & $+$51.47 & 1.16 & \nl
440 & A2107    & E & 15~40~17.34 & $+$21~54~52.9 & 0.113 &  34.66 & $+$51.42 & 1.07 & \nl
441 & A2107    & 1 & 15~40~46.69 & $+$21~46~20.0 & 0.109 &  34.50 & $+$51.27 & 0.94 & \nl
442 & A2107    & 2 & 15~39~51.38 & $+$21~42~13.6 & 0.109 &  34.29 & $+$51.45 & 0.77 & \nl
443 & J17      & A & 15~55~02.01 & $+$41~34~40.7 & 0.017 &  66.26 & $+$49.99 & 1.51 & \nl
444 & J17      & B & 15~55~13.93 & $+$41~34~53.5 & 0.017 &  66.26 & $+$49.95 & 1.26 & \nl
445 & J17      & C & 15~55~40.26 & $+$41~30~16.1 & 0.010 &  66.13 & $+$49.88 & 1.33 & \nl
446 & J17      & D & 15~53~28.98 & $+$41~34~47.9 & 0.025 &  66.31 & $+$50.28 & 1.41 & \nl
447 & J17      & E & 15~55~27.12 & $+$41~33~29.0 & 0.017 &  66.22 & $+$49.91 & 1.29 & \nl
448 & J17      & F & 15~54~14.24 & $+$41~24~52.9 & 0.017 &  66.03 & $+$50.16 & 1.19 & \nl
449 & J17      & G & 15~53~45.57 & $+$41~23~23.7 & 0.017 &  66.01 & $+$50.25 & 1.29 & \nl
450 & J17      & 1 & 15~55~14.23 & $+$41~28~00.8 & 0.017 &  66.08 & $+$49.96 & 1.05 & \nl
451 & J17      & 2 & 15~55~09.60 & $+$41~26~54.2 & 0.017 &  66.06 & $+$49.98 & 1.19 & \nl
452 & J17      & 3 & 15~53~52.95 & $+$41~29~50.9 & 0.017 &  66.17 & $+$50.21 & 1.05 & \nl
453 & A2147    & A & 16~02~17.10 & $+$15~58~27.1 & 0.017 &  28.91 & $+$44.52 & 1.76 & A1600+16C, VV159a, ARP 324 \nl
454 & A2147    & B & 16~02~12.87 & $+$15~54~26.2 & 0.017 &  28.81 & $+$44.51 & 1.56 & A1600+16A, VV159c, ARP 324 \nl
455 & A2147    & C & 16~02~19.92 & $+$16~20~43.9 & 0.022 &  29.40 & $+$44.65 & 1.58 & \nl
456 & A2147    & D & 16~02~18.07 & $+$16~21~56.4 & 0.017 &  29.42 & $+$44.67 & 1.43 & \nl
457 & A2147    & E & 16~03~14.80 & $+$16~24~09.1 & 0.017 &  29.59 & $+$44.47 & 1.51 & \nl
458 & A2147    & F & 16~00~35.80 & $+$15~41~07.4 & 0.029 &  28.31 & $+$44.79 & 1.51 & I1155 \nl
459 & A2147    & G & 16~01~16.90 & $+$15~38~41.8 & 0.029 &  28.35 & $+$44.62 & 1.36 & I1161 \nl
460 & A2147    & H & 16~01~30.60 & $+$15~30~12.6 & 0.029 &  28.20 & $+$44.51 & 1.43 & I1163 \nl
461 & A2147    & I & 16~03~43.78 & $+$16~19~38.2 & 0.017 &  29.55 & $+$44.34 & 1.40 & \nl
462 & A2147    & J & 16~03~45.91 & $+$16~20~16.3 & 0.017 &  29.57 & $+$44.33 & 1.13 & \nl
463 & A2147    & 1 & 16~03~38.19 & $+$15~54~01.7 & 0.029 &  28.99 & $+$44.20 & 1.13 & \nl
464 & A2147    & 2 & 16~02~40.43 & $+$15~45~20.2 & 0.032 &  28.68 & $+$44.35 & 1.36 & \nl
465 & A2147    & 3 & 16~02~08.11 & $+$15~41~46.8 & 0.032 &  28.53 & $+$44.45 & 1.46 & VV090a,b \nl
466 & A2147    & 4 & 16~01~54.96 & $+$16~27~15.3 & 0.017 &  29.48 & $+$44.79 & 1.40 & \nl
467 & A2147    & 5 & 16~01~21.26 & $+$16~40~34.5 & 0.017 &  29.70 & $+$45.00 & 1.40 & \nl
468 & P386-1   & A & 15~57~08.24 & $+$22~24~14.8 & 0.068 &  37.08 & $+$47.81 & 1.71 & N6020, I1148 \nl
469 & P386-1   & B & 15~58~17.52 & $+$22~40~28.0 & 0.061 &  37.58 & $+$47.63 & 1.42 & \nl
470 & P386-1   & C & 15~58~06.96 & $+$22~39~51.9 & 0.061 &  37.55 & $+$47.67 & 1.06 & \nl
471 & P386-1   & 1 & 15~58~12.49 & $+$22~29~19.4 & 0.065 &  37.31 & $+$47.60 & 1.06 & \nl
472 & P386-2   & A & 16~11~22.62 & $+$23~57~53.2 & 0.082 &  40.55 & $+$45.08 & 1.51 & N6075, VV380 \nl
473 & P386-2   & B & 16~12~05.95 & $+$23~50~28.8 & 0.082 &  40.44 & $+$44.89 & 1.21 & \nl
474 & P386-2   & C & 16~12~07.80 & $+$23~43~04.6 & 0.082 &  40.27 & $+$44.85 & 1.29 & \nl
475 & P386-2   & D & 16~11~18.91 & $+$24~10~54.0 & 0.101 &  40.84 & $+$45.15 & 1.14 & \nl
476 & P386-2   & 1 & 16~12~22.40 & $+$24~12~25.0 & 0.092 &  40.96 & $+$44.93 & 1.06 & \nl
477 & P386-2   & 2 & 16~10~30.59 & $+$24~03~14.5 & 0.106 &  40.60 & $+$45.30 & 1.17 & \nl
478 & A2148    & A & 16~03~19.91 & $+$25~27~12.5 & 0.094 &  41.98 & $+$47.22 & 1.35 & \nl
479 & A2148    & B & 16~03~03.48 & $+$25~27~09.3 & 0.094 &  41.96 & $+$47.28 & 1.11 & \nl
480 & A2148    & C & 16~03~52.47 & $+$25~26~47.6 & 0.082 &  42.02 & $+$47.10 & 1.17 & \nl
481 & A2148    & D & 16~04~04.67 & $+$25~33~45.3 & 0.082 &  42.20 & $+$47.08 & 1.20 & \nl
482 & A2148    & E & 16~02~30.36 & $+$25~36~03.8 & 0.082 &  42.13 & $+$47.43 & 1.08 & \nl
483 & A2148    & F & 16~04~03.08 & $+$25~29~48.5 & 0.082 &  42.10 & $+$47.07 & 1.14 & \nl
484 & A2148    & 1 & 16~03~22.26 & $+$25~22~20.8 & 0.094 &  41.87 & $+$47.19 & 0.97 & \nl
485 & A2148    & 2 & 16~03~20.94 & $+$25~18~32.2 & 0.094 &  41.78 & $+$47.18 & 1.04 & \nl
486 & A2148    & 3 & 16~02~47.85 & $+$25~30~32.1 & 0.082 &  42.02 & $+$47.35 & 1.04 & \nl
487 & J18      & A & 16~04~56.79 & $+$23~55~56.4 & 0.099 &  39.96 & $+$46.49 & 1.80 & N6051 \nl
488 & J18      & B & 16~05~17.71 & $+$23~45~19.5 & 0.089 &  39.74 & $+$46.37 & 1.33 & \nl
489 & J18      & C & 16~04~50.62 & $+$23~58~29.0 & 0.099 &  40.01 & $+$46.53 & 1.27 & \nl
490 & J18      & D & 16~03~41.91 & $+$24~05~41.1 & 0.099 &  40.08 & $+$46.81 & 1.15 & \nl
491 & J18      & E & 16~04~46.89 & $+$24~16~42.5 & 0.104 &  40.43 & $+$46.62 & 1.15 & \nl
492 & J18      & F & 16~05~49.60 & $+$24~10~32.1 & 0.104 &  40.37 & $+$46.36 & 1.15 & \nl
493 & J18      & 1 & 16~06~23.28 & $+$24~13~23.3 & 0.101 &  40.49 & $+$46.25 & 1.15 & \nl
494 & J18      & 2 & 16~05~06.54 & $+$23~51~52.7 & 0.089 &  39.88 & $+$46.44 & 1.15 & \nl
495 & A2151    & A & 16~04~35.86 & $+$17~43~15.9 & 0.025 &  31.47 & $+$44.66 & 1.73 & N6041, VV213a,b \nl
496 & A2151    & B & 16~04~39.62 & $+$17~42~01.6 & 0.025 &  31.45 & $+$44.64 & 1.52 & N6042 \nl
497 & A2151    & C & 16~05~01.42 & $+$17~46~31.9 & 0.037 &  31.60 & $+$44.58 & 1.30 & N6043 \nl
498 & A2151    & D & 16~05~09.04 & $+$17~43~45.9 & 0.037 &  31.55 & $+$44.54 & 1.49 & N6047 \nl
499 & A2151    & E & 16~04~59.74 & $+$17~52~12.0 & 0.037 &  31.72 & $+$44.62 & 1.42 & N6044, I1172 \nl
500 & A2151    & F & 16~05~44.72 & $+$17~42~59.0 & 0.039 &  31.60 & $+$44.40 & 1.42 & I1185 \nl
501 & A2151    & G & 16~06~32.23 & $+$17~42~48.8 & 0.039 &  31.70 & $+$44.22 & 1.42 & I1193 \nl
502 & A2151    & H & 16~06~39.39 & $+$17~45~39.0 & 0.039 &  31.77 & $+$44.21 & 1.42 & I1194 \nl
503 & A2151    & I & 16~05~46.38 & $+$18~00~59.2 & 0.034 &  32.00 & $+$44.50 & 1.42 & \nl
504 & A2151    & J & 16~05~32.64 & $+$18~09~33.0 & 0.032 &  32.16 & $+$44.60 & 1.55 & N6055 \nl
505 & A2151    & K & 16~05~39.71 & $+$18~09~50.0 & 0.032 &  32.18 & $+$44.58 & 1.30 & N6057 \nl
506 & A2151    & L & 16~05~36.62 & $+$18~16~21.2 & 0.032 &  32.32 & $+$44.63 & 1.49 & \nl
507 & A2151    & M & 16~06~16.09 & $+$18~14~58.7 & 0.049 &  32.36 & $+$44.47 & 1.42 & N6061, I1190 \nl
508 & A2151    & N & 16~06~06.15 & $+$18~36~23.4 & 0.027 &  32.82 & $+$44.63 & 1.25 & \nl
509 & A2151    & O & 16~07~09.93 & $+$18~38~27.4 & 0.034 &  32.98 & $+$44.41 & 1.25 & \nl
510 & A2151    & 1 & 16~07~38.61 & $+$18~28~46.9 & 0.034 &  32.83 & $+$44.25 & 1.19 & \nl
511 & A2152    & A & 16~06~25.49 & $+$15~41~07.2 & 0.037 &  29.07 & $+$43.49 & 1.50 & VV215a \nl
512 & A2152    & B & 16~06~25.85 & $+$15~41~36.5 & 0.037 &  29.08 & $+$43.50 & 1.45 & VV215b \nl
513 & A2152    & C & 16~05~47.16 & $+$15~47~26.2 & 0.037 &  29.12 & $+$43.68 & 1.45 & \nl
514 & A2152    & D & 16~04~51.79 & $+$15~43~21.9 & 0.037 &  28.92 & $+$43.85 & 1.55 & \nl
515 & A2152    & E & 16~07~19.57 & $+$15~50~57.9 & 0.037 &  29.39 & $+$43.36 & 1.27 & \nl
516 & A2152    & F & 16~05~15.15 & $+$15~55~31.8 & 0.037 &  29.23 & $+$43.85 & 1.32 & \nl
517 & A2152    & G & 16~06~19.60 & $+$16~25~52.0 & 0.051 &  30.01 & $+$43.80 & 1.39 & \nl
518 & A2152    & H & 16~05~29.24 & $+$16~26~07.9 & 0.017 &  29.91 & $+$43.99 & 1.42 & \nl
519 & A2152    & I & 16~05~26.47 & $+$16~26~35.3 & 0.017 &  29.92 & $+$44.00 & 1.42 & \nl
520 & A2152    & J & 16~04~41.19 & $+$16~25~46.4 & 0.017 &  29.80 & $+$44.16 & 1.27 & \nl
521 & A2152    & K & 16~04~43.77 & $+$16~31~19.4 & 0.017 &  29.93 & $+$44.19 & 1.23 & \nl
522 & A2152    & L & 16~04~49.94 & $+$16~35~02.4 & 0.020 &  30.02 & $+$44.19 & 1.35 & \nl
523 & A2152    & M & 16~06~03.55 & $+$16~10~31.4 & 0.041 &  29.65 & $+$43.76 & 1.27 & \nl
524 & A2152    & N & 16~06~16.55 & $+$16~02~19.4 & 0.041 &  29.50 & $+$43.66 & 1.23 & \nl
525 & A2152    & 1 & 16~04~41.61 & $+$16~38~56.9 & 0.020 &  30.09 & $+$44.24 & 1.27 & \nl
526 & A2152    & 2 & 16~06~58.41 & $+$16~09~43.4 & 0.044 &  29.75 & $+$43.55 & 1.23 & \nl
527 & A2152    & 3 & 16~04~10.55 & $+$16~05~13.9 & 0.025 &  29.30 & $+$44.15 & 1.18 & \nl
528 & P445-1   & A & 15~58~20.65 & $+$18~04~49.7 & 0.037 &  31.20 & $+$46.18 & 1.51 & \nl
529 & P445-1   & B & 15~58~32.40 & $+$17~52~16.2 & 0.037 &  30.94 & $+$46.06 & 1.44 & \nl
530 & P445-1   & C & 15~54~24.32 & $+$18~39~05.8 & 0.034 &  31.51 & $+$47.25 & 1.51 & \nl
531 & P445-1   & D & 15~54~06.07 & $+$18~38~51.0 & 0.032 &  31.46 & $+$47.32 & 1.36 & \nl
532 & P445-1   & E & 16~00~14.93 & $+$18~22~32.6 & 0.034 &  31.83 & $+$45.85 & 1.21 & \nl
533 & P445-1   & F & 15~53~50.03 & $+$18~20~27.6 & 0.032 &  31.01 & $+$47.27 & 1.27 & \nl
534 & P445-1   & G & 15~53~30.92 & $+$18~21~27.6 & 0.032 &  30.99 & $+$47.35 & 1.27 & \nl
535 & P445-1   & 1 & 15~57~04.43 & $+$17~37~31.7 & 0.053 &  30.43 & $+$46.30 & 1.36 & \nl
536 & P445-2   & A & 15~57~49.66 & $+$16~18~35.0 & 0.051 &  28.77 & $+$45.64 & 1.60 & N6023 \nl
537 & P445-2   & B & 15~57~42.66 & $+$16~13~04.0 & 0.051 &  28.63 & $+$45.63 & 1.40 & \nl
538 & P445-2   & C & 15~57~30.79 & $+$15~57~20.8 & 0.032 &  28.26 & $+$45.58 & 1.63 & N6021 \nl
539 & P445-2   & D & 15~56~23.65 & $+$16~31~22.6 & 0.032 &  28.86 & $+$46.04 & 1.50 & \nl
540 & A2162-N  & A & 16~13~14.77 & $+$30~54~08.8 & 0.032 &  50.38 & $+$46.09 & 1.52 & \nl
541 & A2162-N  & B & 16~13~04.99 & $+$30~54~05.0 & 0.032 &  50.37 & $+$46.12 & 1.17 & \nl
542 & A2162-N  & C & 16~13~04.17 & $+$30~54~00.4 & 0.032 &  50.37 & $+$46.13 & 1.52 & \nl
543 & A2162-N  & D & 16~13~08.90 & $+$30~49~37.0 & 0.032 &  50.27 & $+$46.10 & 1.59 & \nl
544 & A2162-N  & E & 16~13~24.75 & $+$30~35~58.0 & 0.032 &  49.96 & $+$46.01 & 1.25 & \nl
545 & A2162-N  & 1 & 16~12~57.06 & $+$30~46~14.1 & 0.032 &  50.18 & $+$46.13 & 1.32 & \nl
546 & A2162-S  & A & 16~12~35.61 & $+$29~29~04.3 & 0.044 &  48.33 & $+$46.01 & 1.73 & N6086 \nl
547 & A2162-S  & B & 16~11~58.88 & $+$29~50~26.4 & 0.039 &  48.81 & $+$46.20 & 1.60 & \nl
548 & A2162-S  & C & 16~11~55.34 & $+$29~49~45.5 & 0.039 &  48.79 & $+$46.21 & 1.41 & \nl
549 & A2162-S  & D & 16~12~16.76 & $+$29~34~21.6 & 0.044 &  48.44 & $+$46.09 & 1.15 & \nl
550 & A2162-S  & E & 16~12~11.31 & $+$29~34~25.9 & 0.044 &  48.44 & $+$46.11 & 1.57 & \nl
551 & A2162-S  & F & 16~11~56.69 & $+$29~27~15.1 & 0.049 &  48.25 & $+$46.14 & 1.30 & \nl
552 & A2162-S  & G & 16~12~38.94 & $+$29~38~35.7 & 0.044 &  48.56 & $+$46.02 & 1.49 & \nl
553 & A2162-S  & H & 16~11~29.61 & $+$29~26~59.9 & 0.049 &  48.22 & $+$46.24 & 1.23 & \nl
554 & A2162-S  & I & 16~11~02.05 & $+$29~31~27.7 & 0.051 &  48.31 & $+$46.35 & 1.30 & \nl
555 & A2162-S  & 1 & 16~14~15.01 & $+$29~17~31.5 & 0.053 &  48.15 & $+$45.62 & 1.15 & \nl
556 & A2162-S  & 2 & 16~11~36.32 & $+$29~29~31.7 & 0.049 &  48.29 & $+$46.22 & 1.15 & \nl
557 & J20      & A & 16~18~00.61 & $+$35~06~35.6 & 0.003 &  56.54 & $+$45.57 & 1.32 & N6112 \nl
558 & J20      & B & 16~17~40.60 & $+$35~00~13.8 & 0.008 &  56.38 & $+$45.63 & 1.49 & N6109 \nl
559 & J20      & C & 16~17~20.19 & $+$34~54~04.9 & 0.008 &  56.23 & $+$45.69 & 1.66 & N6107 \nl
560 & J20      & D & 16~17~09.39 & $+$34~52~43.2 & 0.005 &  56.19 & $+$45.72 & 1.52 & N6105 \nl
561 & J20      & E & 16~18~23.70 & $+$35~10~26.2 & 0.003 &  56.64 & $+$45.49 & 1.46 & N6114 \nl
562 & A2197    & A & 16~29~44.93 & $+$40~48~39.7 & 0.000 &  64.68 & $+$43.51 & 1.79 & N6173 \nl
563 & A2197    & B & 16~27~41.20 & $+$40~55~36.1 & 0.003 &  64.84 & $+$43.90 & 1.55 & N6190 \nl
564 & A2197    & C & 16~25~10.37 & $+$40~53~33.1 & 0.003 &  64.79 & $+$44.37 & 1.60 & N6146 \nl
565 & A2197    & D & 16~30~41.91 & $+$40~31~44.4 & 0.000 &  64.29 & $+$43.32 & 1.25 & same as 576 \nl
566 & A2197    & E & 16~30~33.98 & $+$40~32~20.7 & 0.000 &  64.31 & $+$43.35 & 1.42 & N6180 \nl
567 & A2197    & F & 16~30~17.83 & $+$40~35~53.0 & 0.000 &  64.39 & $+$43.40 & 1.30 & \nl
568 & A2197    & G & 16~29~23.84 & $+$40~52~28.6 & 0.000 &  64.77 & $+$43.57 & 1.25 & A1627.7+40 \nl
569 & A2197    & H & 16~28~54.21 & $+$40~51~58.3 & 0.000 &  64.75 & $+$43.67 & 1.19 & \nl
570 & A2197    & I & 16~26~39.89 & $+$40~28~39.7 & 0.008 &  64.21 & $+$44.09 & 1.55 & \nl
571 & A2197    & J & 16~28~37.98 & $+$41~09~48.6 & 0.000 &  65.16 & $+$43.72 & 1.19 & \nl
572 & A2197    & K & 16~28~27.59 & $+$41~09~38.3 & 0.000 &  65.16 & $+$43.75 & 1.19 & \nl
573 & A2197    & L & 16~28~41.72 & $+$41~08~12.4 & 0.000 &  65.13 & $+$43.71 & 1.19 & \nl
574 & A2197    & M & 16~30~58.83 & $+$40~55~48.4 & 0.000 &  64.85 & $+$43.27 & 1.25 & \nl
575 & A2197    & N & 16~28~21.60 & $+$40~54~23.1 & 0.001 &  64.81 & $+$43.77 & 1.25 & \nl
576 & A2197    & 1 & 16~30~42.04 & $+$40~31~45.1 & 0.000 &  64.30 & $+$43.32 & 1.25 & same as 565 \nl
577 & A2197    & 2 & 16~30~26.90 & $+$41~29~01.9 & 0.003 &  65.61 & $+$43.38 & 1.49 & \nl
578 & A2197    & 3 & 16~29~09.44 & $+$40~59~14.7 & 0.001 &  64.92 & $+$43.62 & 1.25 & \nl
579 & A2199    & A & 16~28~38.31 & $+$39~33~03.3 & 0.000 &  62.93 & $+$43.69 & 1.75 & N6166, VV364 \nl
580 & A2199    & B & 16~28~23.40 & $+$39~34~11.8 & 0.000 &  62.96 & $+$43.74 & 1.27 & N6166C \nl
581 & A2199    & C & 16~27~58.76 & $+$39~36~13.4 & 0.001 &  63.00 & $+$43.82 & 1.27 & \nl
582 & A2199    & D & 16~27~55.33 & $+$39~15~30.1 & 0.000 &  62.52 & $+$43.82 & 1.48 & \nl
583 & A2199    & E & 16~33~49.71 & $+$39~15~45.4 & 0.008 &  62.59 & $+$42.68 & 1.42 & I4610, I4612 \nl
584 & A2199    & F & 16~31~02.84 & $+$39~47~31.7 & 0.000 &  63.29 & $+$43.24 & 1.53 & \nl
585 & A2199    & G & 16~28~50.21 & $+$39~50~04.7 & 0.003 &  63.33 & $+$43.66 & 1.39 & \nl
586 & A2199    & H & 16~31~19.30 & $+$39~09~01.4 & 0.000 &  62.41 & $+$43.16 & 1.27 & \nl
587 & A2199    & I & 16~31~07.06 & $+$39~12~17.8 & 0.000 &  62.48 & $+$43.20 & 1.23 & \nl
588 & A2199    & J & 16~30~45.32 & $+$39~11~41.6 & 0.000 &  62.46 & $+$43.27 & 1.27 & \nl
589 & A2199    & K & 16~31~03.50 & $+$39~50~17.6 & 0.000 &  63.35 & $+$43.24 & 1.35 & \nl
590 & A2199    & L & 16~27~40.96 & $+$39~22~57.5 & 0.000 &  62.69 & $+$43.87 & 1.48 & N6158 \nl
591 & A2199    & M & 16~27~03.69 & $+$39~31~37.5 & 0.003 &  62.89 & $+$44.00 & 1.35 & \nl
592 & A2199    & N & 16~27~22.16 & $+$39~06~33.3 & 0.003 &  62.31 & $+$43.92 & 1.53 & \nl
593 & A2199    & O & 16~24~17.68 & $+$39~12~39.4 & 0.000 &  62.43 & $+$44.52 & 1.35 & \nl
594 & A2199    & P & 16~23~28.15 & $+$39~11~28.9 & 0.000 &  62.40 & $+$44.68 & 1.35 & \nl
595 & A2199    & 1 & 16~30~20.30 & $+$39~48~15.0 & 0.001 &  63.30 & $+$43.37 & 1.18 & \nl
596 & A2199    & 2 & 16~29~56.67 & $+$39~56~36.3 & 0.003 &  63.48 & $+$43.45 & 1.23 & \nl
597 & A2199    & 3 & 16~26~14.31 & $+$39~58~00.9 & 0.001 &  63.50 & $+$44.16 & 1.35 & \nl
598 & J21      & A & 16~37~34.39 & $+$50~20~42.0 & 0.000 &  77.52 & $+$41.63 & 1.63 & \nl
599 & J21      & B & 16~33~40.97 & $+$50~22~28.8 & 0.000 &  77.66 & $+$42.24 & 1.39 & \nl
600 & J21      & C & 16~33~13.93 & $+$50~23~53.9 & 0.000 &  77.71 & $+$42.31 & 1.33 & \nl
601 & J21      & D & 16~33~01.02 & $+$50~23~41.5 & 0.000 &  77.71 & $+$42.34 & 1.09 & \nl
602 & J21      & E & 16~32~57.28 & $+$50~24~05.3 & 0.000 &  77.72 & $+$42.35 & 1.55 & \nl
603 & J21      & F & 16~32~05.78 & $+$50~22~45.5 & 0.000 &  77.71 & $+$42.49 & 1.36 & \nl
604 & J21      & G & 16~32~16.69 & $+$50~11~21.0 & 0.000 &  77.45 & $+$42.48 & 1.50 & \nl
605 & J21      & H & 16~31~42.76 & $+$50~14~10.4 & 0.000 &  77.53 & $+$42.57 & 1.15 & VV687 \nl
606 & J21      & I & 16~31~42.58 & $+$50~10~03.1 & 0.000 &  77.44 & $+$42.58 & 1.25 & \nl
607 & J21      & 1 & 16~33~06.19 & $+$50~32~08.6 & 0.000 &  77.89 & $+$42.31 & 1.02 & \nl
608 & J21      & 2 & 16~33~10.40 & $+$50~18~21.5 & 0.000 &  77.58 & $+$42.33 & 1.09 & \nl
609 & A2247    & A & 16~52~48.57 & $+$81~37~56.1 & 0.161 & 114.45 & $+$31.01 & 1.35 & \nl
610 & A2247    & B & 16~52~13.43 & $+$81~37~10.6 & 0.161 & 114.44 & $+$31.04 & 1.15 & \nl
611 & A2247    & C & 16~51~45.53 & $+$81~35~29.3 & 0.161 & 114.42 & $+$31.06 & 1.23 & \nl
612 & A2247    & D & 16~51~07.88 & $+$81~34~56.1 & 0.161 & 114.43 & $+$31.09 & 0.92 & \nl
613 & A2247    & E & 16~50~59.18 & $+$81~34~28.1 & 0.161 & 114.42 & $+$31.10 & 1.15 & \nl
614 & A2247    & F & 16~48~45.85 & $+$81~36~37.8 & 0.161 & 114.50 & $+$31.15 & 1.29 & \nl
615 & A2247    & 1 & 17~01~42.70 & $+$81~54~44.7 & 0.202 & 114.59 & $+$30.61 & 1.05 & \nl
616 & A2247    & 2 & 16~51~58.72 & $+$81~30~42.2 & 0.161 & 114.34 & $+$31.09 & 1.15 & \nl
617 & P332-1   & A & 17~01~55.00 & $+$28~25~01.9 & 0.169 &  49.95 & $+$35.24 & 1.46 & \nl
618 & P332-1   & B & 17~01~56.14 & $+$28~23~15.5 & 0.169 &  49.92 & $+$35.23 & 1.33 & \nl
619 & P332-1   & C & 17~00~53.63 & $+$27~43~27.4 & 0.142 &  49.06 & $+$35.28 & 1.40 & \nl
620 & P332-1   & D & 17~00~46.98 & $+$27~50~55.4 & 0.152 &  49.20 & $+$35.34 & 1.33 & \nl
621 & P332-1   & E & 17~00~43.67 & $+$28~01~31.8 & 0.152 &  49.41 & $+$35.39 & 1.25 & \nl
622 & P332-1   & F & 16~59~46.97 & $+$27~46~01.1 & 0.157 &  49.04 & $+$35.53 & 1.43 & \nl
623 & P332-1   & G & 17~00~11.49 & $+$28~16~45.1 & 0.152 &  49.67 & $+$35.57 & 1.21 & \nl
624 & P332-1   & 1 & 17~02~13.68 & $+$28~07~43.9 & 0.157 &  49.63 & $+$35.10 & 1.21 & \nl
625 & P332-1   & 2 & 17~00~03.28 & $+$28~25~40.4 & 0.147 &  49.84 & $+$35.64 & 1.10 & \nl
626 & J22      & A & 16~57~58.17 & $+$27~51~14.1 & 0.157 &  49.01 & $+$35.94 & 1.71 & N6269 \nl
627 & J22      & B & 16~56~43.27 & $+$27~49~17.9 & 0.166 &  48.89 & $+$36.20 & 1.47 & N6263 \nl
628 & J22      & C & 16~57~29.18 & $+$27~50~38.3 & 0.157 &  48.97 & $+$36.04 & 1.44 & N6265 \nl
629 & J22      & D & 16~58~44.08 & $+$27~51~31.6 & 0.157 &  49.07 & $+$35.78 & 1.36 & \nl
630 & J22      & E & 16~58~50.77 & $+$27~57~52.7 & 0.157 &  49.21 & $+$35.78 & 1.31 & N6271 \nl
631 & J22      & F & 16~57~55.29 & $+$27~41~56.7 & 0.140 &  48.82 & $+$35.91 & 1.14 & \nl
632 & J22      & G & 16~57~42.89 & $+$27~39~32.1 & 0.140 &  48.76 & $+$35.94 & 1.14 & \nl
633 & J22      & H & 16~57~52.96 & $+$28~07~41.2 & 0.157 &  49.33 & $+$36.03 & 1.36 & \nl
634 & J23      & A & 17~15~22.96 & $+$57~24~39.8 & 0.044 &  85.81 & $+$35.40 & 1.75 & N6338 \nl
635 & J23      & B & 17~15~24.51 & $+$57~19~20.8 & 0.037 &  85.70 & $+$35.40 & 1.40 & N6346 \nl
636 & J23      & C & 17~14~37.65 & $+$57~18~19.4 & 0.017 &  85.69 & $+$35.51 & 1.37 & \nl
637 & J23      & D & 17~16~24.64 & $+$57~25~16.9 & 0.044 &  85.81 & $+$35.26 & 1.28 & \nl
638 & J23      & E & 17~14~53.84 & $+$57~40~21.6 & 0.049 &  86.13 & $+$35.44 & 1.15 & \nl
639 & J24      & A & 17~33~02.11 & $+$43~45~33.0 & 0.041 &  69.52 & $+$32.07 & 1.61 & I1262 \nl
640 & J24      & B & 17~33~08.86 & $+$43~42~33.6 & 0.041 &  69.46 & $+$32.05 & 1.25 & \nl
641 & J24      & C & 17~33~21.53 & $+$43~38~03.8 & 0.041 &  69.38 & $+$32.00 & 1.18 & I1264 \nl
642 & J24      & D & 17~33~20.49 & $+$43~54~46.9 & 0.046 &  69.71 & $+$32.04 & 1.52 & \nl
643 & J24      & E & 17~32~35.17 & $+$43~51~08.8 & 0.046 &  69.61 & $+$32.17 & 1.18 & \nl
644 & J24      & 1 & 17~31~21.11 & $+$43~36~57.1 & 0.041 &  69.30 & $+$32.35 & 1.42 & \nl
645 & J25      & A & 17~55~48.45 & $+$62~36~42.2 & 0.106 &  91.82 & $+$30.22 & 1.60 & N6521 \nl
646 & J25      & B & 17~54~50.34 & $+$62~38~40.1 & 0.106 &  91.85 & $+$30.33 & 1.35 & N6512 \nl
647 & J25      & C & 17~55~22.96 & $+$62~39~28.2 & 0.106 &  91.87 & $+$30.27 & 1.07 & \nl
648 & J26      & A & 18~02~40.27 & $+$42~47~42.7 & 0.082 &  69.60 & $+$26.60 & 1.32 & \nl
649 & J26      & B & 18~01~42.90 & $+$42~43~07.8 & 0.070 &  69.47 & $+$26.75 & 1.20 & \nl
650 & J26      & C & 17~59~30.25 & $+$42~30~54.0 & 0.056 &  69.14 & $+$27.10 & 1.30 & \nl
651 & J26      & 1 & 17~59~11.67 & $+$42~35~27.8 & 0.056 &  69.21 & $+$27.17 & 1.20 & \nl
652 & J26      & 2 & 18~03~04.42 & $+$42~57~21.2 & 0.082 &  69.79 & $+$26.56 & 1.07 & \nl
653 & J27      & A & 18~36~20.76 & $+$51~27~57.9 & 0.099 &  80.39 & $+$23.15 & 1.71 & \nl
654 & J27      & B & 18~35~58.69 & $+$51~27~31.1 & 0.099 &  80.37 & $+$23.21 & 1.57 & \nl
655 & J27      & C & 18~34~05.01 & $+$51~24~47.9 & 0.099 &  80.24 & $+$23.48 & 1.39 & \nl
656 & J27      & D & 18~36~51.50 & $+$51~26~03.3 & 0.099 &  80.38 & $+$23.07 & 1.37 & \nl
657 & J27      & E & 18~36~52.29 & $+$51~31~50.0 & 0.085 &  80.48 & $+$23.09 & 1.17 & \nl
658 & J38      & A & 21~41~03.96 & $-$16~41~40.3 & 0.106 &  36.08 & $-$44.90 & 1.41 & \nl
659 & J38      & B & 21~40~57.65 & $-$16~42~58.7 & 0.106 &  36.04 & $-$44.89 & 1.23 & \nl
660 & J38      & C & 21~42~15.95 & $-$16~56~19.9 & 0.073 &  35.91 & $-$45.26 & 1.36 & \nl
661 & J38      & 1 & 21~42~01.58 & $-$16~54~13.1 & 0.068 &  35.93 & $-$45.19 & 1.27 & \nl
662 & P522-1   & A & 22~50~02.23 & $+$11~41~53.8 & 0.089 &  81.76 & $-$41.27 & 1.76 & N7386 \nl
663 & P522-1   & B & 22~49~54.69 & $+$11~36~30.1 & 0.089 &  81.66 & $-$41.32 & 1.68 & N7385 \nl
664 & P522-1   & C & 22~49~25.31 & $+$11~35~32.5 & 0.080 &  81.52 & $-$41.26 & 1.20 & \nl
665 & P522-1   & D & 22~49~35.70 & $+$11~33~22.2 & 0.080 &  81.53 & $-$41.32 & 1.50 & N7383 \nl
666 & P522-1   & E & 22~49~46.00 & $+$11~33~08.6 & 0.080 &  81.57 & $-$41.35 & 1.11 & \nl
667 & P522-1   & F & 22~50~19.62 & $+$11~31~51.7 & 0.089 &  81.70 & $-$41.45 & 1.28 & N7390 \nl
668 & P522-1   & G & 22~50~17.73 & $+$11~38~11.7 & 0.089 &  81.78 & $-$41.36 & 1.46 & N7387 \nl
669 & P522-1   & 1 & 22~51~28.23 & $+$11~37~53.4 & 0.104 &  82.08 & $-$41.53 & 1.20 & \nl
670 & P522-1   & 2 & 22~51~09.04 & $+$11~15~19.1 & 0.085 &  81.70 & $-$41.79 & 1.11 & \nl
671 & P522-1   & 3 & 22~49~21.56 & $+$11~55~56.0 & 0.089 &  81.77 & $-$40.98 & 1.28 & \nl
672 & P522-1   & 4 & 22~49~10.26 & $+$11~32~59.2 & 0.080 &  81.42 & $-$41.26 & 1.35 & \nl
673 & P522-1   & 5 & 22~48~55.55 & $+$11~20~31.7 & 0.075 &  81.19 & $-$41.39 & 0.98 & \nl
674 & A2572    & A & 23~18~43.60 & $+$18~41~52.7 & 0.080 &  94.28 & $-$38.96 & 1.34 & N7602 \nl
675 & A2572    & B & 23~18~33.27 & $+$18~44~57.7 & 0.080 &  94.26 & $-$38.90 & 1.23 & N7598 \nl
676 & A2572    & C & 23~18~30.26 & $+$18~41~19.5 & 0.080 &  94.22 & $-$38.95 & 1.52 & N7597 \nl
677 & A2572    & D & 23~19~13.34 & $+$18~54~40.4 & 0.070 &  94.54 & $-$38.82 & 1.21 & \nl
678 & A2572    & E & 23~17~21.45 & $+$18~56~28.4 & 0.092 &  94.05 & $-$38.60 & 1.12 & \nl
679 & A2572    & 1 & 23~18~39.28 & $+$18~41~21.3 & 0.080 &  94.26 & $-$38.96 & 1.06 & \nl
680 & A2572    & 2 & 23~18~29.45 & $+$18~37~15.8 & 0.092 &  94.17 & $-$39.00 & 0.93 & \nl
681 & A2589    & A & 23~23~57.48 & $+$16~46~36.7 & 0.029 &  94.62 & $-$41.24 & 1.73 & N7647 \nl
682 & A2589    & B & 23~23~59.18 & $+$16~48~39.4 & 0.029 &  94.65 & $-$41.21 & 1.29 & \nl
683 & A2589    & C & 23~23~48.23 & $+$16~46~07.0 & 0.029 &  94.57 & $-$41.23 & 1.21 & \nl
684 & A2589    & D & 23~23~54.47 & $+$16~40~50.2 & 0.029 &  94.55 & $-$41.32 & 1.16 & \nl
685 & A2589    & E & 23~23~51.43 & $+$16~38~41.6 & 0.029 &  94.51 & $-$41.34 & 1.35 & \nl
686 & A2589    & F & 23~23~50.89 & $+$16~53~48.3 & 0.029 &  94.66 & $-$41.12 & 1.21 & \nl
687 & A2589    & G & 23~23~47.68 & $+$16~51~07.9 & 0.029 &  94.62 & $-$41.15 & 1.05 & \nl
688 & A2589    & H & 23~23~58.99 & $+$16~52~29.1 & 0.029 &  94.68 & $-$41.15 & 0.90 & \nl
689 & A2589    & 1 & 23~24~19.65 & $+$16~43~53.7 & 0.029 &  94.70 & $-$41.32 & 1.05 & \nl
690 & A2589    & 2 & 23~23~10.61 & $+$16~54~45.5 & 0.041 &  94.48 & $-$41.03 & 1.05 & \nl
691 & A2593-N  & A & 23~24~20.20 & $+$14~38~48.8 & 0.065 &  93.45 & $-$43.18 & 1.68 & N7649 \nl
692 & A2593-N  & B & 23~24~12.24 & $+$14~37~06.7 & 0.065 &  93.39 & $-$43.19 & 1.22 & \nl
693 & A2593-N  & C & 23~24~32.21 & $+$14~38~20.2 & 0.065 &  93.50 & $-$43.21 & 1.16 & \nl
694 & A2593-N  & D & 23~24~37.33 & $+$14~38~31.8 & 0.065 &  93.53 & $-$43.22 & 1.22 & \nl
695 & A2593-N  & E & 23~24~41.30 & $+$14~37~58.1 & 0.065 &  93.54 & $-$43.23 & 1.46 & I1487 \nl
696 & A2593-N  & F & 23~24~23.10 & $+$14~39~29.9 & 0.065 &  93.47 & $-$43.18 & 1.08 & \nl
697 & A2593-N  & G & 23~24~39.82 & $+$14~40~01.2 & 0.065 &  93.55 & $-$43.20 & 1.19 & \nl
698 & A2593-N  & H & 23~24~35.89 & $+$14~40~57.0 & 0.065 &  93.55 & $-$43.18 & 1.19 & \nl
699 & A2593-N  & I & 23~24~23.70 & $+$14~42~23.9 & 0.065 &  93.50 & $-$43.14 & 1.22 & \nl
700 & A2593-N  & J & 23~24~12.15 & $+$14~25~25.2 & 0.061 &  93.27 & $-$43.37 & 1.31 & \nl
701 & A2593-N  & K & 23~24~42.84 & $+$14~31~05.0 & 0.063 &  93.48 & $-$43.34 & 1.36 & \nl
702 & A2593-N  & L & 23~25~37.66 & $+$14~34~24.8 & 0.063 &  93.78 & $-$43.39 & 1.16 & \nl
703 & A2593-N  & M & 23~25~24.85 & $+$14~45~23.1 & 0.068 &  93.83 & $-$43.20 & 1.22 & \nl
704 & A2593-N  & 1 & 23~24~36.87 & $+$14~35~00.5 & 0.065 &  93.49 & $-$43.27 & 1.16 & \nl
705 & A2593-N  & 2 & 23~24~28.45 & $+$14~41~40.5 & 0.065 &  93.52 & $-$43.16 & 0.92 & \nl
706 & A2593-N  & 3 & 23~24~01.52 & $+$14~28~52.7 & 0.061 &  93.25 & $-$43.30 & 1.03 & \nl
707 & A2593-N  & 4 & 23~23~33.56 & $+$14~34~35.3 & 0.065 &  93.17 & $-$43.16 & 1.03 & \nl
708 & A2593-N  & 5 & 23~23~11.85 & $+$14~54~03.7 & 0.065 &  93.27 & $-$42.83 & 1.22 & \nl
709 & A2593-S  & A & 23~24~26.11 & $+$13~58~18.1 & 0.061 &  93.05 & $-$43.79 & 1.61 & N7651 \nl
710 & A2593-S  & B & 23~24~49.11 & $+$13~59~46.1 & 0.061 &  93.18 & $-$43.82 & 1.28 & \nl
711 & A2593-S  & C & 23~24~16.69 & $+$13~57~58.8 & 0.061 &  93.00 & $-$43.78 & 1.31 & \nl
712 & A2593-S  & D & 23~24~31.86 & $+$14~16~18.3 & 0.061 &  93.27 & $-$43.54 & 1.26 & \nl
713 & A2593-S  & E & 23~23~26.77 & $+$14~07~52.6 & 0.061 &  92.86 & $-$43.54 & 1.35 & \nl
714 & A2593-S  & F & 23~24~03.51 & $+$13~56~51.1 & 0.061 &  92.92 & $-$43.77 & 1.06 & \nl
715 & A2593-S  & G & 23~23~55.54 & $+$13~54~36.6 & 0.061 &  92.86 & $-$43.79 & 1.13 & \nl
716 & A2634    & A & 23~38~29.53 & $+$27~01~53.0 & 0.097 & 103.50 & $-$33.07 & 1.84 & N7720 \nl
717 & A2634    & B & 23~38~38.90 & $+$27~00~39.5 & 0.087 & 103.53 & $-$33.10 & 1.34 & I5342 \nl
718 & A2634    & C & 23~38~29.34 & $+$26~58~42.1 & 0.087 & 103.48 & $-$33.12 & 1.31 & \nl
719 & A2634    & D & 23~38~26.90 & $+$26~59~04.6 & 0.087 & 103.47 & $-$33.11 & 1.31 & I5341 \nl
720 & A2634    & E & 23~38~50.79 & $+$27~16~01.0 & 0.097 & 103.68 & $-$32.88 & 1.47 & \nl
721 & A2634    & F & 23~37~57.93 & $+$27~15~50.9 & 0.109 & 103.46 & $-$32.81 & 1.31 & \nl
722 & A2634    & G & 23~40~00.95 & $+$27~07~58.6 & 0.104 & 103.92 & $-$33.09 & 1.68 & N7728 \nl
723 & A2634    & H & 23~40~46.92 & $+$26~50~04.3 & 0.082 & 104.00 & $-$33.43 & 1.55 & A2338+26 \nl
724 & A2634    & I & 23~39~49.50 & $+$27~22~31.9 & 0.104 & 103.97 & $-$32.85 & 1.31 & \nl
725 & A2634    & J & 23~40~19.15 & $+$27~33~39.5 & 0.111 & 104.17 & $-$32.71 & 1.59 & \nl
726 & A2634    & K & 23~40~54.43 & $+$27~30~32.5 & 0.111 & 104.29 & $-$32.80 & 1.34 & \nl
727 & A2634    & 1 & 23~38~22.88 & $+$27~09~27.8 & 0.097 & 103.52 & $-$32.95 & 1.31 & \nl
728 & A2634    & 2 & 23~38~18.63 & $+$26~53~11.2 & 0.087 & 103.40 & $-$33.20 & 1.34 & \nl
729 & A2657    & A & 23~44~57.45 & $+$09~11~33.9 & 0.133 &  96.72 & $-$50.26 & 1.57 & \nl
730 & A2657    & B & 23~44~43.91 & $+$09~12~55.2 & 0.133 &  96.65 & $-$50.22 & 1.13 & \nl
731 & A2657    & C & 23~44~30.50 & $+$09~15~48.2 & 0.133 &  96.60 & $-$50.16 & 1.32 & \nl
732 & A2657    & D & 23~44~27.78 & $+$09~16~00.2 & 0.133 &  96.59 & $-$50.15 & 0.91 & \nl
733 & A2657    & E & 23~44~24.69 & $+$09~09~51.9 & 0.133 &  96.51 & $-$50.24 & 1.23 & \nl
734 & A2657    & F & 23~44~16.22 & $+$09~02~54.2 & 0.133 &  96.39 & $-$50.33 & 1.33 & \nl
735 & A2657    & G & 23~45~01.73 & $+$09~02~39.8 & 0.133 &  96.65 & $-$50.41 & 0.99 & \nl
736 & A2657    & H & 23~45~17.34 & $+$09~16~16.4 & 0.133 &  96.89 & $-$50.23 & 1.18 & \nl
737 & A2657    & 1 & 23~45~40.65 & $+$09~14~06.3 & 0.133 &  97.00 & $-$50.30 & 1.18 & \nl
738 & A2666    & A & 23~50~58.70 & $+$27~08~48.5 & 0.080 & 106.72 & $-$33.81 & 1.79 & N7768 \nl
739 & A2666    & B & 23~50~52.42 & $+$27~09~56.9 & 0.080 & 106.69 & $-$33.79 & 1.36 & N7765 \nl
740 & A2666    & C & 23~51~01.30 & $+$27~15~26.1 & 0.080 & 106.76 & $-$33.71 & 1.20 & \nl
741 & A2666    & D & 23~51~00.92 & $+$27~17~18.8 & 0.061 & 106.77 & $-$33.68 & 1.28 & \nl
742 & A2666    & E & 23~51~30.16 & $+$27~14~08.5 & 0.065 & 106.88 & $-$33.76 & 1.36 & \nl
750 & COMA     & 70& 12~59~07.91 & $+$27~46~10.7 & 0.024 &  53.97 & $+$88.18 & 1.34 & I3957 \nl
751 & COMA     & 69& 12~59~07.90 & $+$27~47~01.7 & 0.024 &  54.38 & $+$88.17 & 1.46 & I3959 \nl
752 & COMA     &240& 12~57~31.89 & $+$28~28~16.0 & 0.026 &  78.18 & $+$88.10 & 1.63 & N4841A \nl
753 & COMA     &239& 12~57~33.88 & $+$28~28~54.0 & 0.026 &  78.26 & $+$88.08 & 1.46 & N4841B \nl
754 & COMA     &194& 12~59~03.79 & $+$28~07~25.6 & 0.031 &  63.89 & $+$88.04 & 1.62 & N4860 \nl
755 & COMA     &159& 12~59~12.82 & $+$27~58~37.8 & 0.031 &  59.60 & $+$88.08 & 1.52 & N4864 \nl
756 & COMA     &133& 12~59~14.82 & $+$27~58~13.8 & 0.031 &  59.33 & $+$88.08 & 1.44 & N4867 \nl
757 & COMA     &105& 12~59~22.82 & $+$27~54~44.0 & 0.031 &  57.39 & $+$88.07 & 1.52 & N4869 \nl
758 & COMA     & 31& 12~57~24.27 & $+$27~29~47.9 & 0.014 &  48.81 & $+$88.62 & 1.67 & N4839 \nl 
759 & COMA     & 49& 13~01~54.45 & $+$27~37~28.8 & 0.024 &  45.59 & $+$87.62 & 1.55 & N4926 \nl
760 & COMA     & 87& 12~59~30.84 & $+$27~47~35.1 & 0.024 &  53.76 & $+$88.09 & 1.19 & \nl
761 & COMA     &103& 12~59~30.81 & $+$27~53~03.1 & 0.024 &  56.28 & $+$88.06 & 1.42 & I3973 \nl
762 & COMA     &106& 12~59~22.82 & $+$27~53~49.0 & 0.031 &  56.97 & $+$88.08 & 1.30 & \nl
763 & COMA     &107& 12~59~20.83 & $+$27~53~15.0 & 0.031 &  56.79 & $+$88.09 & 1.40 & \nl
764 & COMA     &118& 13~00~39.62 & $+$27~55~21.4 & 0.029 &  54.69 & $+$87.81 & 1.49 & N4906 \nl
765 & COMA     &129& 12~59~34.77 & $+$27~57~38.2 & 0.029 &  58.16 & $+$88.01 & 1.96 & N4874 \nl
766 & COMA     &134& 12~59~03.85 & $+$27~57~32.6 & 0.031 &  59.54 & $+$88.12 & 1.19 & \nl
767 & COMA     &135& 12~58~59.86 & $+$27~58~02.6 & 0.031 &  59.97 & $+$88.13 & 1.12 & \nl
768 & COMA     &136& 12~58~55.87 & $+$27~58~01.5 & 0.031 &  60.16 & $+$88.14 & 1.16 & \nl
769 & COMA     &148& 13~00~07.68 & $+$27~58~32.8 & 0.029 &  57.18 & $+$87.90 & 2.08 & N4889 \nl
770 & COMA     &160& 12~59~05.83 & $+$27~59~47.7 & 0.031 &  60.46 & $+$88.09 & 1.57 & I3955 \nl
771 & COMA     &172& 13~00~13.64 & $+$28~02~20.9 & 0.029 &  58.50 & $+$87.85 & 1.36 & I4021 \nl
772 & COMA     &217& 12~59~57.60 & $+$28~14~50.6 & 0.034 &  64.10 & $+$87.81 & 1.60 & N4881 \nl
773 & N3379    &   & 10~47~49.50 & $+$12~34~56.9 & 0.029 & 233.49 & $+$57.63 &\nodata& \nl
774 & N~936    &   & 02~27~37.67 & $-$01~09~17.2 & 0.029 & 168.57 & $-$55.26 &\nodata& \nl
775 & N3115    &   & 10~05~13.42 & $-$07~43~06.5 & 0.058 & 247.78 & $+$36.78 &\nodata& \nl
776 & N3377    &   & 10~47~42.05 & $+$13~59~09.1 & 0.036 & 231.18 & $+$58.32 &\nodata& \nl
777 & N4365    &   & 12~24~27.87 & $+$07~19~04.9 & 0.000 & 283.80 & $+$69.18 &\nodata& \nl
778 & N4374    &   & 12~25~03.15 & $+$12~53~11.2 & 0.074 & 278.20 & $+$74.48 &\nodata& \nl
779 & N4382    &   & 12~25~24.23 & $+$18~11~23.4 & 0.017 & 267.72 & $+$79.24 &\nodata& \nl
780 & N4406    &   & 12~26~11.07 & $+$12~56~47.7 & 0.067 & 279.07 & $+$74.64 &\nodata& \nl
781 & N4472    &   & 12~29~46.57 & $+$08~00~07.5 & 0.000 & 286.92 & $+$70.20 &\nodata& \nl
782 & N4473    &   & 12~29~47.75 & $+$13~25~49.6 & 0.036 & 281.60 & $+$75.40 &\nodata& \nl
783 & N4486B   &   & 12~30~31.85 & $+$12~29~26.0 & 0.053 & 283.41 & $+$74.56 &\nodata& \nl
784 & N4494    &   & 12~31~23.50 & $+$25~46~32.5 & 0.031 & 228.58 & $+$85.31 &\nodata& \nl
785 & COMA     &130& 12~59~33.78 & $+$27~56~50.2 & 0.029 &  57.85 & $+$88.02 & 1.49 & N4872 \nl
786 & COMA     &153& 12~59~43.73 & $+$27~59~47.4 & 0.029 &  58.70 & $+$87.97 & 1.30 & \nl
787 & COMA     &124& 12~59~43.77 & $+$27~54~44.4 & 0.029 &  56.51 & $+$88.00 & 1.49 & N4876 \nl
788 & COMA     &125& 12~59~42.76 & $+$27~55~37.4 & 0.029 &  56.94 & $+$88.00 & 1.27 & \nl
789 & COMA     &143& 13~00~52.56 & $+$28~00~21.7 & 0.029 &  56.24 & $+$87.73 & 1.60 & I4051 \nl
790 & COMA     &168& 13~00~48.54 & $+$28~05~21.6 & 0.034 &  58.31 & $+$87.71 & 1.51 & I4045 \nl
791 & COMA     &151& 13~00~03.69 & $+$27~59~08.7 & 0.029 &  57.59 & $+$87.91 & 1.56 & N4886 \nl
792 & COMA     &150& 13~00~06.67 & $+$28~00~08.8 & 0.029 &  57.89 & $+$87.89 & 1.36 & I4011 \nl
793 & COMA     &174& 13~00~07.64 & $+$28~04~38.8 & 0.029 &  59.68 & $+$87.85 & 1.39 & I4012 \nl
794 & N~584    &   & 01~31~21.01 & $-$06~52~16.1 & 0.065 & 149.81 & $-$67.64 &\nodata& \nl
795 & N~596    &   & 01~32~52.08 & $-$07~01~54.6 & 0.062 & 150.89 & $-$67.63 &\nodata& \nl
796 & N4697    &   & 12~48~35.71 & $-$05~48~02.9 & 0.022 & 301.63 & $+$57.06 &\nodata& \nl
797 & N5846    &   & 15~06~28.73 & $+$01~36~15.6 & 0.084 &   0.42 & $+$48.80 &\nodata& \nl
798 & N6181    &   & 16~32~21.00 & $+$19~49~35.6 & 0.137 &  37.17 & $+$39.21 &\nodata& \nl
799 & N7626    &   & 23~20~42.29 & $+$08~13~02.5 & 0.096 &  87.86 & $-$48.38 &\nodata& \nl
800 & N4486    &   & 12~30~49.24 & $+$12~23~32.1 & 0.053 & 283.77 & $+$74.49 &\nodata& \nl
801 & N~224    &   & 00~42~44.23 & $+$41~16~07.7 & 0.187 & 121.17 & $-$21.57 &\nodata& \nl
\enddata
\end{deluxetable}

%\end{document}    			% De-comment to print separately.
 % Comment out this line and uncomment the head and 
		       % tail of efar1_tab3.tex to print table separately.

\begin{deluxetable}{rccrrrcc}                                        
%\footnotesize                                                        
\tablewidth{11cm}                                                    
\tablecaption{Selection Regions and Selection Function Parameters}   
\tablehead{CID & \multicolumn{2}{c}{R.A.~~(J2000)~~Dec.} &           
           $\Delta\alpha$\arcmin & $\Delta\delta$\arcmin &           
           $N_W$ & $\log D_W^0$ & $\delta_W$}                        
\startdata                                                           
 1 & 00~39.4 & $+$06~54 &  83.22 &  92.15 & 28 & 1.3 & 0.20 \nl                             
 2 & 00~42.1 & $-$09~32 &  67.41 &  53.12 & 26 & 1.3 & 0.24 \nl                             
 3 & 00~56.4 & $-$01~05 &  58.66 &  81.38 & 49 & 1.4 & 0.24 \nl                             
 4 & 00~59.9 & $+$27~00 &  99.38 &  51.42 & 29 & 1.2 & 0.23 \nl                             
 5 & 00~58.9 & $+$12~56 &  48.16 &  38.85 & 20 & 1.2 & 0.20 \nl                             
 6 & 01~08.6 & $+$02~11 &  62.01 &  44.76 & 23 & 1.1 & 0.20 \nl                             
 7 & 01~12.3 & $+$15~32 &  81.74 &  47.44 & 48 & 1.4 & 0.24\tablenotemark{a} \nl            
 7 & 01~12.2 & $+$16~20 &  68.86 &  45.10 &\nodata&\nodata&\nodata\tablenotemark{a} \nl     
 8 & 01~14.8 & $+$00~08 &  79.65 &  65.17 & 27 & 1.2 & 0.22 \nl                             
 9 & 01~24.8 & $+$01~47 &  65.19 &  44.52 & 21 & 1.4 & 0.20 \nl                             
10 & 01~20.6 & $-$13~47 &  41.92 &  30.58 & 34 & 1.2 & 0.36 \nl                             
11 & 01~25.0 & $+$08~44 &  50.42 &  47.47 & 25 & 1.1 & 0.20 \nl                             
12 & 01~37.5 & $-$09~06 &  58.91 &  50.16 & 19 & 1.2 & 0.26 \nl                             
13 & 01~50.7 & $+$33~15 &  64.38 &  50.55 & 16 & 1.2 & 0.21 \nl                             
14 & 01~53.9 & $+$36~11 & 126.25 & 113.05 & 31 & 1.6 & 0.21 \nl                             
15 & 02~25.1 & $+$37~06 &  41.03 &  38.28 &  9 & 1.1 & 0.20 \nl                             
16 & 02~29.7 & $+$23~04 &  65.53 &  34.73 & 23 & 1.2 & 0.24 \nl                             
17 & 02~45.9 & $+$36~59 &  56.48 &  51.29 & 24 & 1.1 & 0.20 \nl                             
18 & 02~50.6 & $+$47~00 &  64.13 &  41.96 & 20 & 1.3 & 0.27 \nl                             
19 & 02~55.5 & $-$14~12 &  58.14 &  45.45 &  8 & 1.1 & 0.20 \nl                             
20 & 02~57.3 & $+$16~03 &  56.26 &  39.74 & 22 & 1.3 & 0.24 \nl                             
21 & 02~58.0 & $+$06~10 &  88.06 &  58.27 & 25 & 1.3 & 0.20 \nl                             
22 & 03~08.5 & $-$04~09 &  64.73 &  51.10 & 12 & 1.2 & 0.20 \nl                             
23 & 03~08.4 & $-$23~35 &  36.55 &  39.63 & 33 & 1.2 & 0.42 \nl                             
24 & 04~33.9 & $-$13~13 &  75.26 &  54.96 & 27 & 1.4 & 0.24 \nl                             
25 & 04~45.6 & $-$15~57 &  75.49 &  70.34 & 32 & 1.4 & 0.24 \nl                             
26 & 04~52.8 & $+$01~18 &  32.99 &  27.32 &  5 & 1.3 & 0.20 \nl                             
27 & 04~58.8 & $-$00~23 &  45.41 &  41.32 & 12 & 1.1 & 0.20 \nl                             
28 & 04~55.0 & $-$18~04 &  79.41 &  69.31 & 23 & 1.3 & 0.20 \nl                             
29 & 04~49.8 & $-$17~05 &  89.69 &  68.17 & 20 & 1.3 & 0.20 \nl                             
30 & 04~60.4 & $-$18~32 &  48.42 &  51.33 & 20 & 1.2 & 0.21 \nl                             
31 & 05~03.5 & $-$20~11 &  44.98 &  42.57 &  8 & 1.1 & 0.20 \nl                             
32 & 05~04.8 & $-$19~15 &  50.04 &  41.59 & 15 & 1.1 & 0.20 \nl                             
33 & 05~03.2 & $-$23~57 &  98.88 &  72.28 & 44 & 1.3 & 0.24 \nl                             
34 & 05~01.6 & $-$22~56 &  72.36 &  76.31 & 25 & 1.4 & 0.36 \nl                             
35 & 05~47.9 & $-$25~27 &  80.87 &  58.78 & 39 & 1.3 & 0.22\tablenotemark{b} \nl            
36 & 05~43.5 & $-$25~55 &  75.53 &  53.15 & 60 & 1.3 & 0.20\tablenotemark{c} \nl            
37 & 13~05.7 & $+$53~43 &  58.00 &  45.96 & 21 & 1.3 & 0.27 \nl                             
38 & 13~43.3 & $+$29~58 &  67.89 &  51.79 & 21 & 1.2 & 0.24 \nl                             
39 & 13~53.3 & $+$25~00 &  93.08 &  49.85 & 32 & 1.2 & 0.21 \nl                             
40 & 14~08.3 & $-$09~02 &  57.22 &  40.96 & 23 & 1.2 & 0.24 \nl                             
41 & 14~47.3 & $+$13~40 &  57.67 &  41.53 & 23 & 1.1 & 0.24 \nl                             
42 & 14~47.7 & $+$11~23 &  66.61 &  52.49 & 30 & 1.3 & 0.20 \nl                             
43 & 14~51.8 & $+$16~45 &  76.32 &  55.66 & 30 & 1.4 & 0.29 \nl                             
44 & 14~53.2 & $+$18~28 &  85.88 &  54.83 & 43 & 1.3 & 0.22 \nl                             
45 & 15~19.2 & $+$04~27 &  83.60 &  50.03 & 16 & 1.1 & 0.20 \nl                             
46 & 15~10.9 & $+$04~29 & 118.93 &  50.22 & 50 & 1.3 & 0.24 \nl                             
47 & 15~21.9 & $+$08~08 &  47.57 &  60.07 & 10 & 1.5 & 0.24 \nl                             
48 & 15~11.7 & $+$07~35 &  80.74 &  67.48 & 27 & 1.2 & 0.24 \nl                             
49 & 15~17.1 & $+$07~02 &  64.95 &  47.19 & 33 & 1.4 & 0.24 \nl                             
50 & 15~23.7 & $+$08~57 &  92.42 &  75.62 & 22 & 1.3 & 0.24 \nl                             
51 & 15~39.1 & $+$21~44 &  56.20 &  48.24 & 24 & 0.9 & 0.24 \nl                             
52 & 15~54.6 & $+$41~34 &  42.35 &  32.71 & 25 & 1.1 & 0.20 \nl                             
53 & 16~01.9 & $+$16~07 &  59.01 &  84.49 & 32 & 1.5 & 0.24 \nl                             
54 & 15~57.3 & $+$22~30 &  36.49 &  31.14 &  8 & 1.1 & 0.20 \nl                             
55 & 16~11.6 & $+$23~59 &  41.84 &  37.66 & 12 & 1.2 & 0.24 \nl                             
56 & 16~03.3 & $+$25~28 &  31.27 &  30.00 & 23 & 1.0 & 0.22 \nl                             
57 & 16~05.1 & $+$23~58 &  40.78 &  38.97 & 31 & 1.3 & 0.24 \nl                             
58 & 16~05.9 & $+$18~09 &  69.42 &  68.28 & 49 & 1.4 & 0.24 \nl                             
59 & 16~06.1 & $+$16~08 &  58.37 &  83.84 & 65 & 1.3 & 0.34 \nl                             
60 & 15~57.0 & $+$18~08 & 105.42 &  71.07 & 38 & 1.3 & 0.20 \nl                             
61 & 15~57.9 & $+$16~07 &  52.24 &  84.17 & 16 & 1.4 & 0.20 \nl                             
62 & 16~13.1 & $+$30~58 &  57.71 &  49.03 & 27 & 1.1 & 0.20 \nl                             
63 & 16~12.8 & $+$29~32 &  60.51 &  46.34 & 42 & 1.2 & 0.24 \nl                             
64 & 16~17.6 & $+$35~01 &  78.37 &  69.19 & 26 & 1.5 & 0.23 \nl                             
65 & 16~28.2 & $+$40~55 & 117.87 &  72.36 & 27 & 1.3 & 0.42 \nl                             
66 & 16~28.5 & $+$39~29 & 125.14 &  61.31 & 54 & 1.3 & 0.28 \nl                             
67 & 16~34.0 & $+$50~25 &  76.86 &  57.42 & 12 & 1.3 & 0.24 \nl                             
68 & 16~50.8 & $+$81~43 &  57.62 &  45.47 & 12 & 1.0 & 0.24 \nl                             
69 & 17~01.2 & $+$28~03 &  46.12 &  59.88 & 20 & 1.2 & 0.24 \nl                             
70 & 16~57.6 & $+$27~54 &  45.15 &  38.53 & 15 & 1.3 & 0.24 \nl                             
71 & 17~15.4 & $+$57~28 &  50.62 &  52.49 & 16 & 1.2 & 0.22 \nl                             
72 & 17~33.1 & $+$43~50 &  42.18 &  41.96 & 19 & 1.3 & 0.24 \nl                             
73 & 17~55.5 & $+$62~41 &  41.03 &  38.28 & 17 & 1.2 & 0.24 \nl                             
74 & 18~01.5 & $+$42~44 &  70.69 &  42.88 & 14 & 1.3 & 0.24 \nl                             
75 & 18~36.4 & $+$51~35 &  49.78 &  40.37 & 11 & 1.2 & 0.30 \nl                             
76 & 21~41.2 & $-$16~43 &  64.49 &  46.69 & 14 & 1.2 & 0.20 \nl                             
77 & 22~50.1 & $+$11~41 &  43.67 &  54.04 & 16 & 1.1 & 0.20 \nl                             
78 & 23~18.1 & $+$18~48 &  35.84 &  31.62 & 24 & 1.3 & 0.24 \nl                             
79 & 23~23.9 & $+$16~49 &  31.17 &  26.64 & 23 & 1.1 & 0.20 \nl                             
80 & 23~24.8 & $+$14~42 &  45.98 &  38.09 & 34 & 1.1 & 0.24 \nl                             
81 & 23~24.7 & $+$14~04 &  43.14 &  31.79 & 18 & 1.2 & 0.24 \nl                             
82 & 23~39.2 & $+$27~10 &  60.11 &  50.49 & 30 & 1.3 & 0.20 \nl                             
83 & 23~45.0 & $+$09~14 &  33.11 &  29.12 & 16 & 1.1 & 0.24 \nl                             
84 & 23~51.4 & $+$27~14 &  39.43 &  29.23 & 18 & 1.2 & 0.24 \nl                             
90 & 12~60.0 & $+$28~01 &  36.19 &  51.03 & 74 & 1.5 & 0.55 \nl                             
\enddata                                                             
\tablenotetext{a}{CID=7: Two adjacent fields; the smaller lies N of  
                  the larger and runs nearly along the E edge.}      
\tablenotetext{b}{CID=35: Overlap with CID=36 in SW corner.}         
\tablenotetext{c}{CID=36: Overlap with CID=35 in NE corner. The region
                  is 19.02 arcmin EW and 28.53 arcmin NS centered at 
                  (05~43.6,$-$25~45), and was excluded from this field.}
\end{deluxetable}
